Denoising Hierarchical Representations: Joint Continuous Diffusion for Language Modeling

Diffusion Language Models (DLMs) hold the promise of order-agnostic, parallel text generation. Recently, continuous diffusion and flow matching models have seen substantial gains, driven by carefully crafted token representations and diffusion/flow spaces. In this work, we introduce Hierarchical Continuous Diffusion Language Models (H-CDLMs), a simple framework that further improves continuous DLMs with minimal compute and parameter overhead. Drawing on the discrete DLM and continuous image diffusion literature on joint diffusion, we diffuse multiple modalities in parallel. These modalities represent tokens at different semantic granularities: in our instantiation, the tokens themselves and coarser clusters obtained by clustering pretrained token embeddings. We propose a general setup that allows per-modality samplers and schedules to enhance the interplay between modalities. Applied to CoBit, this yields H-CoBit, which delivers large empirical gains across benchmarks. At dataset entropy, H-CoBit improves MAUVE and reaches a generative perplexity (GenPPL) of 49.4 on LM1B and 50.4 on OWT, improving on the baseline by 24.2 and 20.7 points and surpassing even discrete DLMs of comparable size. On GSM8K, it reaches 27.4% accuracy, outperforming prior continuous diffusion and flow-based models. We further apply H-CDLM to the flow matching model FLM, obtaining consistent gains with H-FLM and demonstrating that the framework generalizes across continuous generative paradigms. Our code will be made publicly available at https://github.com/matol-16/HCDLM.git .

==> figures/cluster_k_and_weight_ablation_body.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=1.45cm, vertical sep=1.15cm},
  ]
    \nextgroupplot[
      paperaxis,
      width=3.238342673308425cm,
      height=3.9cm,
      xmin=4.2,
      xmax=4.376,
      ymin=50,
      ymax=175,
      xlabel={token unigram entropy $H$ (nats)},
      ylabel={GenPPL (GPT-2 large)},
      scaled x ticks=false,
      scaled y ticks=false,
      xtick={4.20,4.25,4.30,4.35},
      ytick={60,90,120,150},
    ]
    \addplot+[color=cdata, densely dashed, line width=0.8pt, mark=none, forget plot]
      table[row sep=\\] {
        4.34131 50\\
        4.34131 175\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=*, mark size=1.1pt, mark size=1.0pt, mark options={solid, fill=ccobit, draw=ccobit}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        4.22398 56.4666\\
        4.24344 58.1337\\
        4.29404 71.4594\\
        4.29471 71.4626\\
        4.29589 74.153\\
        4.30609 78.4606\\
        4.32111 102.074\\
        4.32744 107.649\\
        4.3292 108.495\\
        4.33216 139.67\\
        4.33259 149.109\\
        4.33548 142.015\\
        4.33562 143.285\\
        4.33638 141.548\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=*, mark size=1.1pt, line width=1.2pt, mark size=1.4pt, mark options={solid, fill=ccobit, draw=ccobit}, forget plot]
      table[row sep=\\] {
        4.23447 55.5772\\
        4.25631 57.7451\\
        4.25779 59.4726\\
        4.26435 61.9033\\
        4.29688 70.6381\\
        4.30884 76.3962\\
        4.31873 95.9965\\
        4.32247 96.4428\\
        4.32708 98.3787\\
        4.32883 99.4723\\
        4.33259 100.094\\
        4.33714 139.262\\
        4.33796 143.435\\
      };
    \addplot+[color=cclust, dashed, line width=1.1pt, mark=*, mark size=1.1pt, mark size=1.0pt, mark options={solid, fill=cclust, draw=cclust}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        4.29708 66.1634\\
        4.30594 67.9791\\
        4.30806 66.8964\\
        4.34148 79.651\\
        4.34587 79.8108\\
        4.34611 83.3163\\
        4.3487 81.3574\\
        4.35202 104.826\\
        4.3525 146.664\\
        4.35369 108.449\\
        4.3537 113.607\\
        4.35761 143.717\\
        4.35846 107.297\\
        4.36056 143.766\\
        4.363 138.166\\
        4.36339 145.684\\
        4.36431 139.395\\
      };
    \addplot+[color=cclust, dashed, line width=1.1pt, mark=*, mark size=1.1pt, line width=1.2pt, mark size=1.4pt, mark options={solid, fill=cclust, draw=cclust}, forget plot]
      table[row sep=\\] {
        4.28696 61.8039\\
        4.31122 64.5132\\
        4.31926 70.7631\\
        4.35397 78.4143\\
        4.35552 84.8937\\
        4.35673 99.6486\\
        4.35764 101.851\\
        4.36359 101.998\\
        4.36436 102.845\\
        4.36795 138.841\\
      };
    \addplot+[color=crand, densely dotted, line width=1.1pt, mark=*, mark size=1.1pt, mark size=1.0pt, mark options={solid, fill=crand, draw=crand}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        4.23221 67.6494\\
        4.23339 71.0424\\
        4.31475 89.0589\\
        4.34279 113.338\\
        4.34841 122.834\\
        4.34841 118.476\\
        4.34975 127.999\\
        4.35186 159.981\\
        4.35201 116.602\\
        4.35294 160.383\\
        4.35321 165.832\\
        4.35617 155.325\\
      };
    \addplot+[color=crand, densely dotted, line width=1.1pt, mark=*, mark size=1.1pt, line width=1.2pt, mark size=1.4pt, mark options={solid, fill=crand, draw=crand}, forget plot]
      table[row sep=\\] {
        4.21347 61.1186\\
        4.23067 65.3342\\
        4.23493 67.0225\\
        4.25268 69.6915\\
        4.29704 82.8844\\
        4.30269 84.8025\\
        4.3115 87.3184\\
        4.316 88.0278\\
        4.32867 92.7674\\
        4.34857 113.132\\
        4.35248 114.489\\
        4.35661 123.074\\
        4.35749 160.265\\
        4.36063 161.359\\
        4.36375 162.076\\
      };
    \addplot+[color=black, densely dashed, line width=0.8pt, mark=star, mark size=1.1pt, only marks, mark size=3.0pt, mark options={line width=0.9pt}, forget plot]
      table[row sep=\\] {
        4.34131 53.5993\\
      };
    \node[anchor=north west, draw=black!25, line width=0.4pt, fill=white, fill opacity=0.9, text opacity=1, inner sep=2.5pt, font=\scriptsize] at (rel axis cs:0.025,0.975) {\begin{tabular}{@{}l@{~}l@{}}\tikz[baseline=-0.5ex]{\draw[ccobit, solid, line width=1.1pt] (0pt,0pt)--(13pt,0pt);} & no clusters (CoBit) \\
\tikz[baseline=-0.5ex]{\draw[cclust, dashed, line width=1.1pt] (0pt,0pt)--(13pt,0pt);} & $k$-means clusters \\
\tikz[baseline=-0.5ex]{\draw[crand, densely dotted, line width=1.1pt] (0pt,0pt)--(13pt,0pt);} & random clusters\end{tabular}};
\nextgroupplot[
  paperaxis,
  width=3.238342673308425cm,
  height=3.9cm,
  xmode=log,
  xmin=0.0007,
  xmax=1.4,
  ymin=0.82,
  ymax=1.62,
  xlabel={cluster-bit loss weight $\lambda_2$},
  ylabel={GenPPL $/$ baseline},
  log basis x={10},
]
    \addplot+[color=cguide, solid, line width=0.6pt, mark=none, line width=0.8pt, forget plot]
      table[row sep=\\] {
        0.0007 1\\
        1.4 1\\
      };
    \addplot+[color=cclust, dashed, line width=1.1pt, mark=*, mark size=1.1pt, mark size=1.5pt, mark options={solid, fill=cclust, draw=cclust}, forget plot]
      table[row sep=\\] {
        0.001 0.915237\\
        0.005 0.889953\\
        0.01 0.884437\\
        0.05 0.875479\\
        0.1 0.926742\\
        0.5 0.94712\\
        1 1.07985\\
      };
    \addplot+[color=cclust32, dash dot, line width=1.1pt, mark=*, mark size=1.1pt, mark size=1.5pt, mark options={solid, fill=cclust32, draw=cclust32}, forget plot]
      table[row sep=\\] {
        0.01 0.896471\\
        0.1 0.925776\\
        0.5 1.09721\\
        1 1.16069\\
      };
    \addplot+[color=cseq5, dash dot dot, line width=1.0pt, mark=*, mark size=1.1pt, mark size=1.5pt, mark options={solid, fill=cseq5, draw=cseq5}, forget plot]
      table[row sep=\\] {
        0.01 0.884489\\
        0.1 0.948292\\
        0.5 0.982339\\
        1 1.34589\\
      };
    \addplot+[color=cseq1, solid, line width=1.0pt, mark=*, mark size=1.1pt, mark size=1.5pt, mark options={solid, fill=cseq1, draw=cseq1}, forget plot]
      table[row sep=\\] {
        0.01 1.19883\\
        0.1 0.973035\\
        0.5 1.20662\\
        1 1.36361\\
      };
    \addplot+[color=cseq4, densely dotted, line width=1.0pt, mark=o, mark size=1.1pt, only marks, mark size=2.4pt, mark options={solid, line width=0.9pt, fill=white, draw=cseq4}, forget plot]
      table[row sep=\\] {
        0.2 1.18875\\
      };
    \addplot+[color=cseq6, loosely dashed, line width=1.0pt, mark=o, mark size=1.1pt, only marks, mark size=2.4pt, mark options={solid, line width=0.9pt, fill=white, draw=cseq6}, forget plot]
      table[row sep=\\] {
        0.01 1.11561\\
      };
    \node[anchor=north west, draw=black!25, line width=0.4pt, fill=white, fill opacity=0.9, text opacity=1, inner sep=2.5pt, font=\tiny] at (rel axis cs:0.03,0.97) {\begin{tabular}{@{}l@{~}l@{}}\tikz[baseline=-0.5ex]{\draw[cclust, dashed, line width=1.1pt] (0pt,0pt)--(13pt,0pt);} & $n = 16$ \\
\tikz[baseline=-0.5ex]{\draw[cclust32, dash dot, line width=1.1pt] (0pt,0pt)--(13pt,0pt);} & $n = 32$ \\
\tikz[baseline=-0.5ex]{\draw[cseq5, dash dot dot, line width=1.0pt] (0pt,0pt)--(13pt,0pt);} & $n = 64$ \\
\tikz[baseline=-0.5ex]{\draw[cseq1, solid, line width=1.0pt] (0pt,0pt)--(13pt,0pt);} & $n = 256$ \\
\tikz[baseline=-0.5ex]{\draw[cseq4, densely dotted, line width=1.0pt] (0pt,0pt)--(13pt,0pt);} & $n = 8$ \\
\tikz[baseline=-0.5ex]{\draw[cseq6, loosely dashed, line width=1.0pt] (0pt,0pt)--(13pt,0pt);} & $n = 128$\end{tabular}};
\nextgroupplot[
paperaxis,
width=3.238342673308425cm,
height=3.9cm,
xmode=log,
xmin=6.5,
xmax=320,
ymin=0.6,
ymax=1.42,
xlabel={number of clusters $n$},
ylabel={GenPPL $/$ baseline},
xlabel style={yshift=-0.05cm},
ytick={0.7,0.8,0.9,1.0,1.1,1.2,1.3,1.4},
log basis x={2},
unbounded coords=jump,
scaled y ticks=false,
xtick={8,16,32,64,128,256},
xticklabels={8,16,32,64,128,256},
x tick label style={font=\scriptsize},
]

    \addplot+[color=cguide, solid, line width=0.6pt, mark=none, line width=0.8pt, forget plot]
      table[row sep=\\] {
        6.5 1\\
        320 1\\
      };
    \addplot+[color=call, dashed, line width=1.0pt, mark=*, mark size=1.1pt, mark size=1.5pt, mark options={solid, fill=call, draw=call}, forget plot]
      table[row sep=\\] {
        8 1.1774\\
        16 0.956569\\
        32 0.996132\\
        64 1.04134\\
        128 1.27011\\
        256 1.13033\\
      };
    \addplot+[color=call, dash dot, line width=1.0pt, mark=*, mark size=1.1pt, mark size=1.5pt, mark options={solid, fill=call, draw=call}, forget plot]
      table[row sep=\\] {
        8 1.18875\\
        16 0.875479\\
        32 0.896471\\
        64 0.884489\\
        128 1.11561\\
        256 0.973035\\
      };
    \addplot+[color=call, densely dotted, line width=1.0pt, mark=*, mark size=1.1pt, mark size=1.5pt, mark options={solid, fill=call, draw=call}, forget plot]
      table[row sep=\\] {
        8 0.877608\\
        16 0.7039\\
        32 0.727159\\
        64 0.713316\\
        128 0.920198\\
        256 0.789911\\
      };
    \node[anchor=north west, draw=black!25, line width=0.4pt, fill=white, fill opacity=0.9, text opacity=1, inner sep=2.5pt, font=\tiny] at (rel axis cs:0.03,0.97) {\begin{tabular}{@{}l@{~}l@{}}\tikz[baseline=-0.5ex]{\draw[call, dashed, line width=1.0pt] (0pt,0pt)--(13pt,0pt);} & $H = 4.25$ \\
\tikz[baseline=-0.5ex]{\draw[call, dash dot, line width=1.0pt] (0pt,0pt)--(13pt,0pt);} & $H = 4.3$ \\
\tikz[baseline=-0.5ex]{\draw[call, densely dotted, line width=1.0pt] (0pt,0pt)--(13pt,0pt);} & $H = 4.33$\end{tabular}};
  \end{groupplot}
  \node[panellabel] at (group c1r1.north west) {(a)};
  \node[panellabel] at (group c2r1.north west) {(b)};
  \node[panellabel] at (group c3r1.north west) {(c)};
\end{tikzpicture}

==> figures/cluster_k_and_weight_ablation_caption.tex <==
\caption{\textbf{H-CoBit cluster design: semantics, weight, count.} LM1B at 100k steps. \textbf{(a)} GenPPL/entropy frontier for $n{=}16$ clusters from $k$-means over LangFlow \citep{chen2026langflow} embeddings, against a random cluster assignment control. Random clusters yield no improvement on the baseline. \textbf{(b)} GenPPL gain over the baseline at dataset entropy with respect to loss weight and $n$. \textbf{(c)} Cluster-count ablation with each $n$ given the $\lambda_2$ that is best for it at three entropy levels. \textbf{$n = 16$ is best at every $H$}. For (b) and (c), the grey rule is what H-CoBit variants have to beat (lower is better).}


==> figures/embedded_layout_ablation_body.tex <==
\begin{tikzpicture}
  \begin{axis}[
    paperaxis,
    width=12.44726127577141cm,
    height=6.5cm,
    xmin=4.08,
    xmax=4.385,
    ymin=25,
    ymax=165,
    xlabel={token unigram entropy $H$ (nats)},
    ylabel={Gen-PPL (GPT-2 large)},
    scaled x ticks=false,
    scaled y ticks=false,
    xtick={4.1,4.15,4.2,4.25,4.3,4.35},
    ytick={40,70,100,130,160},
  ]
    \addplot+[color=cdata, densely dashed, line width=0.8pt, mark=none, forget plot]
      table[row sep=\\] {
        4.34346 25\\
        4.34346 165\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=*, mark size=1.1pt, mark size=1.0pt, mark options={solid, fill=ccobit, draw=ccobit}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        4.12551 45.0085\\
        4.22398 56.4666\\
        4.2257 54.405\\
        4.23447 55.5772\\
        4.24344 58.1337\\
        4.24819 58.1528\\
        4.25756 60.912\\
        4.26349 65.036\\
        4.2789 68.9974\\
        4.29404 71.4594\\
        4.29471 71.4626\\
        4.29589 74.153\\
        4.29662 72.7658\\
        4.30005 73.6933\\
        4.30609 78.4606\\
        4.30766 80.5088\\
        4.31873 95.9965\\
        4.31955 92.9019\\
        4.32019 93.7627\\
        4.32097 95.4273\\
        4.32111 102.074\\
        4.32161 95.9159\\
        4.32247 96.4428\\
        4.32692 100.449\\
        4.32744 107.649\\
        4.3292 108.495\\
        4.331 109.893\\
        4.33216 139.67\\
        4.33259 149.109\\
        4.33548 142.015\\
        4.33562 143.285\\
        4.33638 141.548\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=*, mark size=1.1pt, line width=1.2pt, mark size=1.4pt, mark options={solid, fill=ccobit, draw=ccobit}, forget plot]
      table[row sep=\\] {
        4.09619 41.7042\\
        4.09954 42.5423\\
        4.10634 42.937\\
        4.12582 44.703\\
        4.14338 46.9577\\
        4.18637 49.1474\\
        4.21144 51.7083\\
        4.23924 52.5978\\
        4.25631 57.7451\\
        4.25779 59.4726\\
        4.26435 61.9033\\
        4.28001 66.2503\\
        4.28585 66.9048\\
        4.29007 70.111\\
        4.29688 70.6381\\
        4.30225 71.6057\\
        4.30884 76.3962\\
        4.31637 79.4646\\
        4.31867 84.9256\\
        4.32355 88.8478\\
        4.3262 93.921\\
        4.32708 98.3787\\
        4.32883 99.4723\\
        4.33259 100.094\\
        4.33449 107.679\\
        4.33714 139.262\\
        4.33796 143.435\\
      };
    \addplot+[color=cclust, dashed, line width=1.1pt, mark=*, mark size=1.1pt, mark size=1.0pt, mark options={solid, fill=cclust, draw=cclust}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        4.29708 66.1634\\
        4.30594 67.9791\\
        4.30806 66.8964\\
        4.34148 79.651\\
        4.34587 79.8108\\
        4.34611 83.3163\\
        4.3487 81.3574\\
        4.35202 104.826\\
        4.3525 146.664\\
        4.35369 108.449\\
        4.3537 113.607\\
        4.35761 143.717\\
        4.35846 107.297\\
        4.36056 143.766\\
        4.363 138.166\\
        4.36339 145.684\\
        4.36431 139.395\\
      };
    \addplot+[color=cclust, dashed, line width=1.1pt, mark=*, mark size=1.1pt, line width=1.2pt, mark size=1.4pt, mark options={solid, fill=cclust, draw=cclust}, forget plot]
      table[row sep=\\] {
        4.28696 61.8039\\
        4.31122 64.5132\\
        4.31926 70.7631\\
        4.35397 78.4143\\
        4.35552 84.8937\\
        4.35673 99.6486\\
        4.35764 101.851\\
        4.36359 101.998\\
        4.36436 102.845\\
        4.36795 138.841\\
      };
    \addplot+[color=cprefix, densely dash dot, line width=1.1pt, mark=*, mark size=1.1pt, mark size=1.0pt, mark options={solid, fill=cprefix, draw=cprefix}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        4.10889 42.0652\\
        4.11082 42.5463\\
        4.13393 45.0559\\
        4.23109 54.1224\\
        4.23223 56.5959\\
        4.24229 55.2143\\
        4.25271 58.6985\\
        4.25528 59.8721\\
        4.25531 60.8015\\
        4.25968 65.8916\\
        4.288 71.9112\\
        4.30066 74.4447\\
        4.30129 73.0195\\
        4.30424 72.8056\\
        4.30492 76.0725\\
        4.30944 77.2149\\
        4.3115 79.5261\\
        4.3168 81.7875\\
        4.33437 111.294\\
        4.33708 106.611\\
        4.33833 106.189\\
        4.34001 116.375\\
        4.34012 106.761\\
        4.34053 108.695\\
        4.34139 107.45\\
        4.3416 110.339\\
        4.34165 106.177\\
        4.34193 107.058\\
        4.34274 110.327\\
        4.3532 157.077\\
        4.35396 158.51\\
        4.35686 156.904\\
      };
    \addplot+[color=cprefix, densely dash dot, line width=1.1pt, mark=*, mark size=1.1pt, line width=1.2pt, mark size=1.4pt, mark options={solid, fill=cprefix, draw=cprefix}, forget plot]
      table[row sep=\\] {
        4.11123 41.9692\\
        4.11194 43.733\\
        4.1358 44.5332\\
        4.24521 53.2461\\
        4.24536 54.4928\\
        4.24771 55.1352\\
        4.24785 56.6212\\
        4.25225 57.6106\\
        4.26065 58.0876\\
        4.27384 64.9207\\
        4.30526 71.7045\\
        4.30885 75.4991\\
        4.31042 75.566\\
        4.3122 76.5993\\
        4.31331 80.0055\\
        4.32111 80.2207\\
        4.32331 86.3566\\
        4.32654 88.9711\\
        4.33685 105.021\\
        4.3397 105.358\\
        4.34385 105.665\\
        4.34421 107.718\\
        4.3443 111.926\\
        4.35223 153.732\\
        4.3527 155.511\\
        4.3583 156.378\\
        4.36035 156.54\\
      };
    \addplot+[color=black, densely dashed, line width=0.8pt, mark=star, mark size=1.1pt, only marks, mark size=3.0pt, mark options={line width=0.9pt}, forget plot]
      table[row sep=\\] {
        4.34346 53.1392\\
      };
    \node[cdata, font=\scriptsize, rotate=90, anchor=west, inner sep=1pt] at ([xshift=6pt, yshift=3pt]axis cs:4.3435,25) {data entropy};
    \node[anchor=north west, draw=black!25, line width=0.4pt, fill=white, fill opacity=0.9, text opacity=1, inner sep=2.5pt, font=\scriptsize] at (rel axis cs:0.025,0.975) {\begin{tabular}{@{}l@{~}l@{}}\tikz[baseline=-0.5ex]{\draw[ccobit, solid, line width=1.1pt] (0pt,0pt)--(13pt,0pt);} & no cluster bits (15 b/token) \\
\tikz[baseline=-0.5ex]{\draw[cclust, dashed, line width=1.1pt] (0pt,0pt)--(13pt,0pt);} & appended (19 b/token) \\
\tikz[baseline=-0.5ex]{\draw[cprefix, densely dash dot, line width=1.1pt] (0pt,0pt)--(13pt,0pt);} & prefix (15 b/token)\end{tabular}};
  \end{axis}
\end{tikzpicture}


==> figures/embedded_layout_ablation_caption.tex <==
\caption{\textbf{For H-CoBit, embedding the cluster index in the bit sequence is cheaper, but it does not pay off.} LM1B at 100k steps, GenPPL with respect to sample entropy. Embedding clusters in token bit codes is done via a variable length prefix.}


==> figures/flm_frontier_scale_body.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=0.9cm, vertical sep=1.15cm},
  ]
    \nextgroupplot[
      paperaxis,
      width=3.6023307845579073cm,
      height=2.7cm,
      xmin=4,
      xmax=4.46,
      ymin=20,
      ymax=150,
      ylabel={GenPPL (GPT-2 large)},
      scaled x ticks=false,
      scaled y ticks=false,
      xtick={4.0,4.2,4.4},
      xticklabel style={/pgf/number format/.cd, fixed, zerofill, precision=1},
      ytick={50,100,150},
      label style={font=\scriptsize},
      tick label style={font=\tiny},
    ]
    \addplot+[color=cdata, densely dashed, line width=0.8pt, mark=none, forget plot]
      table[row sep=\\] {
        4.34 20\\
        4.34 200\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=square*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobit, draw=ccobit}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        3.69428 135.444\\
        1.3693 7.5343\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=square*, mark size=1.1pt, line width=1.2pt, mark size=1.5pt, mark options={solid, fill=ccobit, draw=ccobit}, forget plot]
      table[row sep=\\] {
        4.06475 55.7584\\
        4.12129 59.7728\\
        4.17388 65.1188\\
        4.23567 75.2647\\
        4.29847 91.4646\\
        4.36874 123.818\\
        4.41966 201.628\\
      };
    \addplot+[color=cchurnwin, solid, line width=1.3pt, mark=square*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cchurnwin, draw=cchurnwin}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        4.40154 184.868\\
        3.53595 110.639\\
        1.58428 10.9603\\
        0.526137 2.52346\\
      };
    \addplot+[color=cchurnwin, solid, line width=1.3pt, mark=square*, mark size=1.1pt, line width=1.2pt, mark size=1.5pt, mark options={solid, fill=cchurnwin, draw=cchurnwin}, forget plot]
      table[row sep=\\] {
        4.10879 43.545\\
        4.13078 45.3641\\
        4.15059 46.9716\\
        4.17765 51.122\\
        4.20902 55.8238\\
        4.25174 64.5574\\
        4.31006 83.4705\\
        4.34301 96.328\\
        4.38421 117.797\\
        4.4215 149.396\\
      };
    \node[anchor=north west, draw=black!25, line width=0.4pt, fill=white, fill opacity=0.9, text opacity=1, inner sep=2pt, font=\tiny] at (rel axis cs:0.025,0.975) {\begin{tabular}{@{}l@{~}l@{}}\tikz[baseline=-0.5ex]{\draw[ccobit, solid, line width=1.1pt] (0pt,0pt)--(13pt,0pt);} & FLM \\
\tikz[baseline=-0.5ex]{\draw[cchurnwin, solid, line width=1.3pt] (0pt,0pt)--(13pt,0pt);} & H-FLM \\
\tikz[baseline=-0.5ex]{\draw[cdata, densely dashed, line width=0.8pt] (0pt,0pt)--(13pt,0pt);} & data entropy\end{tabular}};
    \nextgroupplot[
      paperaxis,
      width=3.6023307845579073cm,
      height=2.7cm,
      xmin=4,
      xmax=4.46,
      ymin=20,
      ymax=150,
      scaled x ticks=false,
      scaled y ticks=false,
      xtick={4.0,4.2,4.4},
      xticklabel style={/pgf/number format/.cd, fixed, zerofill, precision=1},
      ytick={50,100,150},
      label style={font=\scriptsize},
      tick label style={font=\tiny},
    ]
    \addplot+[color=cdata, densely dashed, line width=0.8pt, mark=none, forget plot]
      table[row sep=\\] {
        4.34 20\\
        4.34 200\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=diamond*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobit, draw=ccobit}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        4.07377 167.566\\
        2.90849 48.3803\\
        1.30085 6.79468\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=diamond*, mark size=1.1pt, line width=1.2pt, mark size=1.5pt, mark options={solid, fill=ccobit, draw=ccobit}, forget plot]
      table[row sep=\\] {
        4.10529 49.4543\\
        4.1346 50.9749\\
        4.17002 54.7991\\
        4.20415 60.1357\\
        4.24814 68.5061\\
        4.30659 86.1933\\
        4.33385 99.8397\\
        4.3408 102.531\\
        4.35329 108.245\\
        4.38173 131.366\\
        4.40337 178.221\\
      };
    \addplot+[color=cchurnwin, solid, line width=1.3pt, mark=diamond*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cchurnwin, draw=cchurnwin}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        2.95369 36.7565\\
        0.458574 2.17921\\
        0.12894 1.42946\\
      };
    \addplot+[color=cchurnwin, solid, line width=1.3pt, mark=diamond*, mark size=1.1pt, line width=1.2pt, mark size=1.5pt, mark options={solid, fill=cchurnwin, draw=cchurnwin}, forget plot]
      table[row sep=\\] {
        4.0758 36.7025\\
        4.0919 37.6219\\
        4.12397 39.2745\\
        4.14807 41.1841\\
        4.17127 43.9764\\
        4.20838 49.2978\\
        4.25805 58.3362\\
        4.28319 64.1963\\
        4.31461 75.0321\\
        4.35157 91.0951\\
        4.36102 110.307\\
      };
    \nextgroupplot[
      paperaxis,
      width=3.6023307845579073cm,
      height=2.7cm,
      xmin=4,
      xmax=4.46,
      ymin=20,
      ymax=100,
      scaled x ticks=false,
      scaled y ticks=false,
      xtick={4.0,4.2,4.4},
      xticklabel style={/pgf/number format/.cd, fixed, zerofill, precision=1},
      ytick={25,50,100},
      label style={font=\scriptsize},
      tick label style={font=\tiny},
      after end axis/.append code={\node[anchor=north, font=\scriptsize] at (rel axis cs:-0.7498,-0.18518518518518517) {token unigram entropy $H$ (nats)};},
    ]
    \addplot+[color=cdata, densely dashed, line width=0.8pt, mark=none, forget plot]
      table[row sep=\\] {
        4.34 20\\
        4.34 200\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=pentagon*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobit, draw=ccobit}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        4.11464 154.026\\
        0.931182 4.24081\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=pentagon*, mark size=1.1pt, line width=1.2pt, mark size=1.5pt, mark options={solid, fill=ccobit, draw=ccobit}, forget plot]
      table[row sep=\\] {
        4.14101 47.5929\\
        4.15888 49.5864\\
        4.17116 50.8055\\
        4.19989 54.7269\\
        4.23209 61.661\\
        4.28381 74.4524\\
        4.35388 111.068\\
      };
    \addplot+[color=cchurnwin, solid, line width=1.3pt, mark=pentagon*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cchurnwin, draw=cchurnwin}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        4.32979 80.0268\\
        4.32534 82.8438\\
        4.30348 83.9225\\
        4.27322 85.2076\\
        2.33353 16.4212\\
        0.185267 1.54031\\
        0.117602 1.39988\\
      };
    \addplot+[color=cchurnwin, solid, line width=1.3pt, mark=pentagon*, mark size=1.1pt, line width=1.2pt, mark size=1.5pt, mark options={solid, fill=cchurnwin, draw=cchurnwin}, forget plot]
      table[row sep=\\] {
        4.02924 34.3482\\
        4.06965 34.5788\\
        4.09447 35.8563\\
        4.12907 37.7484\\
        4.15931 40.1425\\
        4.18999 44.0512\\
        4.23518 51.5596\\
        4.25527 56.0913\\
        4.28567 63.6388\\
        4.31605 75.8338\\
        4.33181 78.7755\\
      };
  \end{groupplot}
  \node[panellabel] at (group c1r1.north west) {(a) NFE 128};
  \node[panellabel] at (group c2r1.north west) {(b) NFE 512};
  \node[panellabel] at (group c3r1.north west) {(c) NFE 1024};
\end{tikzpicture}


==> figures/flm_frontier_scale_caption.tex <==
\caption{\textbf{H-FLM vs.\ FLM on LM1B} (1M steps each; H-FLM: $ n\!=\!16$, $\lambda_2\!=\!1.0$). Each curve is a sampler's Pareto frontier over temperature. Stochastic sampling, each model's best parameters: $\gamma\!=\!0.03$ (FLM) or $\gamma\!=\!0.3$ plus late window cluster churn with cluster temperature 0 (H-FLM).}



==> figures/genppl_entropy_frontier_3panel_body.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.4cm, vertical sep=1.15cm},
  ]
    \nextgroupplot[
      paperaxis,
      width=5.374143111941331cm,
      height=4.12cm,
      xmin=4.105,
      xmax=4.382,
      ymin=25,
      ymax=132,
      xlabel={token unigram entropy $H$ (nats)},
      ylabel={GenPPL (GPT-2 large)},
      scaled x ticks=false,
      scaled y ticks=false,
      xtick={4.15,4.20,4.25,4.30,4.35},
      xticklabel style={/pgf/number format/.cd, fixed, zerofill, precision=2},
      ytick={40,60,80,100,120},
    ]
    \addplot+[color=cdata, densely dashed, line width=0.8pt, mark=none, forget plot]
      table[row sep=\\] {
        4.34198 25\\
        4.34198 132\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobit, draw=ccobit}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        4.33315 103.123\\
        4.33651 107.393\\
        4.33749 104.922\\
        4.3417 109.319\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=square*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobit, draw=ccobit}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        4.31927 77.234\\
        4.32753 79.0467\\
        4.33112 79.9117\\
        4.33172 79.7078\\
        4.33193 78.4274\\
        4.33293 81.8647\\
        4.33356 83.4326\\
        4.3405 92.6668\\
        4.34116 88.1727\\
        4.34361 86.4943\\
        4.34547 95.5259\\
        4.34673 88.4202\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=triangle*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobit, draw=ccobit}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        4.29584 59.6807\\
        4.29675 58.9125\\
        4.29822 58.7405\\
        4.3024 60.1047\\
        4.30393 60.0433\\
        4.30602 61.98\\
        4.30608 60.0182\\
        4.30768 58.7416\\
        4.30827 59.9758\\
        4.30829 60.4778\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=diamond*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobit, draw=ccobit}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        4.22919 44.8816\\
        4.23624 45.6319\\
        4.23789 45.863\\
        4.23807 43.6997\\
        4.24388 44.862\\
        4.24481 43.9222\\
        4.25672 50.2562\\
        4.26188 45.5839\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=pentagon*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobit, draw=ccobit}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        4.11787 34.3885\\
        4.12973 34.2885\\
        4.13283 35.112\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=none, line width=1.2pt, forget plot]
      table[row sep=\\] {
        4.12166 33.4527\\
        4.1277 33.9608\\
        4.13353 34.1036\\
        4.2243 43.0775\\
        4.23081 43.3609\\
        4.23558 43.5985\\
        4.24907 43.6628\\
        4.25163 44.1956\\
        4.25687 45.0384\\
        4.27152 45.3168\\
        4.30298 58.2704\\
        4.31104 58.2826\\
        4.31348 59.1188\\
        4.31786 60.1209\\
        4.31962 61.8569\\
        4.32733 77.484\\
        4.33719 78.0238\\
        4.33822 85.1664\\
        4.34893 86.428\\
        4.34931 115.611\\
        4.35139 119.349\\
        4.35191 122.605\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobit, draw=ccobit}, forget plot]
      table[row sep=\\] {
        4.34931 115.611\\
        4.35139 119.349\\
        4.35191 122.605\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=square*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobit, draw=ccobit}, forget plot]
      table[row sep=\\] {
        4.32733 77.484\\
        4.33719 78.0238\\
        4.33822 85.1664\\
        4.34893 86.428\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=triangle*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobit, draw=ccobit}, forget plot]
      table[row sep=\\] {
        4.30298 58.2704\\
        4.31104 58.2826\\
        4.31348 59.1188\\
        4.31786 60.1209\\
        4.31962 61.8569\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=diamond*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobit, draw=ccobit}, forget plot]
      table[row sep=\\] {
        4.2243 43.0775\\
        4.23081 43.3609\\
        4.23558 43.5985\\
        4.24907 43.6628\\
        4.25163 44.1956\\
        4.25687 45.0384\\
        4.27152 45.3168\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=pentagon*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobit, draw=ccobit}, forget plot]
      table[row sep=\\] {
        4.12166 33.4527\\
        4.1277 33.9608\\
        4.13353 34.1036\\
      };
    \addplot+[color=cclust, dashed, line width=1.1pt, mark=*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cclust, draw=cclust}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        4.34258 97.7733\\
        4.34367 98.2593\\
        4.34656 97.8883\\
        4.34716 97.1052\\
        4.34779 98.0788\\
        4.34919 103.261\\
        4.35267 104.928\\
      };
    \addplot+[color=cclust, dashed, line width=1.1pt, mark=square*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cclust, draw=cclust}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        4.33746 79.6597\\
        4.33762 78.2352\\
        4.34218 76.6571\\
        4.3429 74.9445\\
        4.34428 74.1374\\
        4.3453 75.2196\\
        4.34726 75.6702\\
        4.34729 75.7486\\
        4.34738 77.35\\
        4.34759 75.7488\\
        4.348 75.6981\\
        4.34868 75.3817\\
        4.3494 76.0245\\
        4.34948 75.8742\\
        4.34972 76.3715\\
        4.35189 74.1531\\
      };
    \addplot+[color=cclust, dashed, line width=1.1pt, mark=triangle*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cclust, draw=cclust}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        4.32536 58.3885\\
        4.33466 58.1594\\
        4.33509 58.1565\\
        4.33528 59.5156\\
        4.33731 58.4776\\
        4.34054 57.6804\\
        4.34182 59.7295\\
        4.34195 58.2627\\
        4.34292 62.2886\\
        4.34817 66.5624\\
      };
    \addplot+[color=cclust, dashed, line width=1.1pt, mark=diamond*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cclust, draw=cclust}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        4.30247 47.7558\\
        4.305 48.9676\\
        4.30988 49.8775\\
        4.31004 48.6194\\
        4.31257 49.439\\
        4.31711 51.7453\\
        4.33689 58.4508\\
      };
    \addplot+[color=cclust, dashed, line width=1.1pt, mark=pentagon*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cclust, draw=cclust}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        4.24397 41.758\\
        4.24472 42.5005\\
        4.24775 43.5368\\
        4.26887 46.751\\
        4.27004 47.6939\\
        4.29473 51.3193\\
      };
    \addplot+[color=cclust, dashed, line width=1.1pt, mark=none, line width=1.2pt, forget plot]
      table[row sep=\\] {
        4.2247 40.0451\\
        4.24523 41.5752\\
        4.25429 43.1591\\
        4.26352 45.0102\\
        4.29635 46.3823\\
        4.30106 46.9114\\
        4.30879 47.5422\\
        4.31141 47.7581\\
        4.31499 49.136\\
        4.31983 51.559\\
        4.3261 52.738\\
        4.33254 55.2418\\
        4.3422 57.3238\\
        4.34398 59.2211\\
        4.34516 60.4705\\
        4.34537 60.6829\\
        4.35643 63.88\\
      };
    \addplot+[color=cclust, dashed, line width=1.1pt, mark=triangle*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cclust, draw=cclust}, forget plot]
      table[row sep=\\] {
        4.3422 57.3238\\
        4.34398 59.2211\\
        4.34516 60.4705\\
        4.34537 60.6829\\
        4.35643 63.88\\
      };
    \addplot+[color=cclust, dashed, line width=1.1pt, mark=diamond*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cclust, draw=cclust}, forget plot]
      table[row sep=\\] {
        4.29635 46.3823\\
        4.30106 46.9114\\
        4.30879 47.5422\\
        4.31141 47.7581\\
        4.31499 49.136\\
        4.31983 51.559\\
        4.3261 52.738\\
        4.33254 55.2418\\
      };
    \addplot+[color=cclust, dashed, line width=1.1pt, mark=pentagon*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cclust, draw=cclust}, forget plot]
      table[row sep=\\] {
        4.2247 40.0451\\
        4.24523 41.5752\\
        4.25429 43.1591\\
        4.26352 45.0102\\
      };
    \addplot+[color=cchurnwin, solid, line width=1.3pt, mark=*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cchurnwin, draw=cchurnwin}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        4.34652 96.2214\\
        4.34784 98.2438\\
        4.34818 102.344\\
        4.34853 98.1183\\
        4.34897 112.121\\
        4.34943 99.1213\\
        4.35131 109.255\\
      };
    \addplot+[color=cchurnwin, solid, line width=1.3pt, mark=square*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cchurnwin, draw=cchurnwin}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        4.34591 81.8446\\
        4.34735 85.4727\\
        4.34865 84.5416\\
        4.34966 77.2428\\
        4.35039 77.931\\
        4.35219 79.4045\\
        4.35249 76.8805\\
        4.35414 79.2293\\
        4.35416 78.1363\\
        4.35455 77.4775\\
        4.35466 77.056\\
        4.35582 76.481\\
        4.35697 76.7856\\
        4.35701 76.7119\\
        4.35749 77.7097\\
        4.35789 76.4556\\
      };
    \addplot+[color=cchurnwin, solid, line width=1.3pt, mark=triangle*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cchurnwin, draw=cchurnwin}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        4.3473 61.7898\\
        4.34853 60.7638\\
        4.35079 60.4479\\
        4.35089 59.9532\\
        4.35161 61.6894\\
        4.35176 61.6124\\
        4.3539 61.509\\
        4.35426 62.1585\\
        4.35458 60.9907\\
        4.35537 66.4982\\
        4.35578 62.2619\\
        4.35644 61.2435\\
        4.3576 64.9014\\
      };
    \addplot+[color=cchurnwin, solid, line width=1.3pt, mark=diamond*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cchurnwin, draw=cchurnwin}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        4.33624 54.3223\\
        4.33625 51.2669\\
        4.33729 50.9723\\
        4.3394 51.217\\
        4.34287 52.259\\
        4.3443 51.8256\\
        4.34435 54.8224\\
        4.3451 52.1506\\
        4.34926 59.2832\\
        4.35136 55.9292\\
      };
    \addplot+[color=cchurnwin, solid, line width=1.3pt, mark=pentagon*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cchurnwin, draw=cchurnwin}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        4.29848 47.9658\\
        4.30371 46.4022\\
        4.30901 46.1603\\
        4.31494 50.211\\
        4.3173 48.5146\\
        4.32081 52.8914\\
        4.32333 52.8222\\
      };
    \addplot+[color=cchurnwin, solid, line width=1.3pt, mark=none, line width=1.2pt, forget plot]
      table[row sep=\\] {
        4.30281 45.5941\\
        4.31386 45.6248\\
        4.32721 48.2287\\
        4.33998 49.3524\\
        4.34991 51.3129\\
        4.35128 52.7511\\
        4.35184 53.1675\\
        4.35365 56.8334\\
        4.35656 60.2058\\
        4.36075 63.1528\\
      };
    \addplot+[color=cchurnwin, solid, line width=1.3pt, mark=triangle*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cchurnwin, draw=cchurnwin}, forget plot]
      table[row sep=\\] {
        4.35656 60.2058\\
        4.36075 63.1528\\
      };
    \addplot+[color=cchurnwin, solid, line width=1.3pt, mark=diamond*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cchurnwin, draw=cchurnwin}, forget plot]
      table[row sep=\\] {
        4.33998 49.3524\\
        4.34991 51.3129\\
        4.35128 52.7511\\
        4.35184 53.1675\\
        4.35365 56.8334\\
      };
    \addplot+[color=cchurnwin, solid, line width=1.3pt, mark=pentagon*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cchurnwin, draw=cchurnwin}, forget plot]
      table[row sep=\\] {
        4.30281 45.5941\\
        4.31386 45.6248\\
        4.32721 48.2287\\
      };
    \addplot+[color=black, densely dashed, line width=0.8pt, mark=star, mark size=1.1pt, only marks, mark size=3.2pt, mark options={line width=0.9pt}, forget plot]
      table[row sep=\\] {
        4.34198 53.5993\\
      };
    \node[cdata, font=\scriptsize, rotate=90, anchor=west, inner sep=1pt] at ([xshift=6pt, yshift=3pt]axis cs:4.3420,25) {data entropy};
    \node[anchor=north west, draw=black!25, line width=0.4pt, fill=white, fill opacity=0.9, text opacity=1, inner sep=2.5pt, font=\scriptsize] at (rel axis cs:0.025,0.975) {\begin{tabular}{@{}l@{~}l@{}}\tikz[baseline=-0.5ex]{\draw[ccobit, solid, line width=1.1pt] (0pt,0pt)--(13pt,0pt);} & CoBit \\
\tikz[baseline=-0.5ex]{\draw[cclust, dashed, line width=1.1pt] (0pt,0pt)--(13pt,0pt);} & H-CoBit \\
\tikz[baseline=-0.5ex]{\draw[cchurnwin, solid, line width=1.3pt] (0pt,0pt)--(13pt,0pt);} & H-CoBit + per-modality sampler\end{tabular}};
    \nextgroupplot[
      paperaxis,
      width=5.374143111941331cm,
      height=4.12cm,
      xmin=4.98,
      xmax=5.6,
      ymin=0,
      ymax=200,
      xlabel={token unigram entropy $H$ (nats)},
      scaled x ticks=false,
      scaled y ticks=false,
      xtick={5.0,5.1,5.2,5.3,5.4,5.5,5.6},
      xticklabel style={/pgf/number format/.cd, fixed, zerofill, precision=1},
      ytick={0,50,100,150,200},
      legend style={at={(-0.1303,-0.3155339805825243)}, anchor=north, legend columns=6, font=\scriptsize, draw=black!25, column sep=4pt, row sep=1pt},
    ]
    \addplot+[color=cdata, densely dashed, line width=0.8pt, mark=none, forget plot]
      table[row sep=\\] {
        5.45987 0\\
        5.45987 200\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobit, draw=ccobit}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        5.38795 103.953\\
        5.48731 141.66\\
        5.52678 179.452\\
        5.55948 216.083\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=square*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobit, draw=ccobit}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        5.26556 44.4494\\
        5.35146 55.121\\
        5.40803 67.6008\\
        5.42879 77.4365\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=triangle*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobit, draw=ccobit}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        5.15403 22.3093\\
        5.21196 24.2357\\
        5.23954 26.0094\\
        5.47551 100.613\\
        5.4795 104.573\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=diamond*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobit, draw=ccobit}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        5.25612 26.9079\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=none, line width=1.2pt, forget plot]
      table[row sep=\\] {
        5.01808 12.9561\\
        5.06612 13.138\\
        5.08129 13.8397\\
        5.10099 13.8911\\
        5.11715 14.5947\\
        5.13389 15.3058\\
        5.17081 17.1335\\
        5.17883 17.843\\
        5.21463 20.2549\\
        5.24355 23.7594\\
        5.25672 26.9002\\
        5.26726 28.8073\\
        5.323 34.2422\\
        5.34927 39.5984\\
        5.3965 51.1782\\
        5.43862 67.2269\\
        5.46498 83.2017\\
        5.48194 99.4024\\
        5.51147 123.189\\
        5.56307 172.146\\
        5.57946 220.632\\
        5.59323 285.21\\
        5.6144 285.743\\
        5.61924 343.28\\
        5.6215 345.801\\
        5.63109 366\\
        5.64753 449.052\\
        5.67 573.984\\
        5.68091 710.103\\
        5.6955 814.977\\
        5.69877 838.623\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobit, draw=ccobit}, forget plot]
      table[row sep=\\] {
        5.59323 285.21\\
        5.61924 343.28\\
        5.64753 449.052\\
        5.67 573.984\\
        5.68091 710.103\\
        5.6955 814.977\\
        5.69877 838.623\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=square*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobit, draw=ccobit}, forget plot]
      table[row sep=\\] {
        5.48194 99.4024\\
        5.51147 123.189\\
        5.56307 172.146\\
        5.57946 220.632\\
        5.6144 285.743\\
        5.6215 345.801\\
        5.63109 366\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=triangle*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobit, draw=ccobit}, forget plot]
      table[row sep=\\] {
        5.26726 28.8073\\
        5.323 34.2422\\
        5.34927 39.5984\\
        5.3965 51.1782\\
        5.43862 67.2269\\
        5.46498 83.2017\\
      };
    \addplot+[color=ccobit, solid, line width=1.1pt, mark=diamond*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobit, draw=ccobit}, forget plot]
      table[row sep=\\] {
        5.01808 12.9561\\
        5.06612 13.138\\
        5.08129 13.8397\\
        5.10099 13.8911\\
        5.11715 14.5947\\
        5.13389 15.3058\\
        5.17081 17.1335\\
        5.17883 17.843\\
        5.21463 20.2549\\
        5.24355 23.7594\\
        5.25672 26.9002\\
      };
    \addplot+[color=ccobitsn, loosely dashed, line width=1.1pt, mark=*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobitsn, draw=ccobitsn}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        5.42034 121.367\\
        5.51376 164.204\\
        5.57747 226\\
        5.59723 260.563\\
        5.64761 349.385\\
        5.72276 625.535\\
        5.75906 1187.86\\
      };
    \addplot+[color=ccobitsn, loosely dashed, line width=1.1pt, mark=square*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobitsn, draw=ccobitsn}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        5.2794 48.3522\\
        5.37823 61.2387\\
        5.4503 79.0701\\
      };
    \addplot+[color=ccobitsn, loosely dashed, line width=1.1pt, mark=triangle*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobitsn, draw=ccobitsn}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        5.13187 22.3118\\
        5.19595 24.2083\\
        5.25669 29.4698\\
      };
    \addplot+[color=ccobitsn, loosely dashed, line width=1.1pt, mark=none, line width=1.2pt, forget plot]
      table[row sep=\\] {
        5.01672 13.348\\
        5.07163 13.5789\\
        5.09787 14.1081\\
        5.10681 14.7187\\
        5.12837 15.9818\\
        5.13578 16.8525\\
        5.20649 20.3572\\
        5.21305 22.0645\\
        5.26149 26.4905\\
        5.2864 33.188\\
        5.31229 33.3134\\
        5.31678 37.0233\\
        5.32294 38.1435\\
        5.36731 44.1159\\
        5.40028 51.6771\\
        5.46079 71.1046\\
        5.47644 94.8048\\
        5.51482 100.614\\
        5.5329 129.971\\
        5.56035 131.505\\
        5.56961 161.771\\
        5.58814 174.276\\
        5.59045 178.033\\
        5.61416 230.007\\
        5.65796 313.642\\
        5.68259 414.339\\
        5.68391 463.153\\
        5.71929 538.588\\
        5.72412 566.208\\
        5.74698 790.433\\
        5.75775 958.72\\
        5.77476 1142.48\\
      };
    \addplot+[color=ccobitsn, loosely dashed, line width=1.1pt, mark=*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobitsn, draw=ccobitsn}, forget plot]
      table[row sep=\\] {
        5.68391 463.153\\
        5.74698 790.433\\
        5.75775 958.72\\
        5.77476 1142.48\\
      };
    \addplot+[color=ccobitsn, loosely dashed, line width=1.1pt, mark=square*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobitsn, draw=ccobitsn}, forget plot]
      table[row sep=\\] {
        5.47644 94.8048\\
        5.5329 129.971\\
        5.56961 161.771\\
        5.61416 230.007\\
        5.65796 313.642\\
        5.68259 414.339\\
        5.71929 538.588\\
        5.72412 566.208\\
      };
    \addplot+[color=ccobitsn, loosely dashed, line width=1.1pt, mark=triangle*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobitsn, draw=ccobitsn}, forget plot]
      table[row sep=\\] {
        5.2864 33.188\\
        5.32294 38.1435\\
        5.40028 51.6771\\
        5.46079 71.1046\\
        5.51482 100.614\\
        5.56035 131.505\\
        5.58814 174.276\\
        5.59045 178.033\\
      };
    \addplot+[color=ccobitsn, loosely dashed, line width=1.1pt, mark=diamond*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=ccobitsn, draw=ccobitsn}, forget plot]
      table[row sep=\\] {
        5.01672 13.348\\
        5.07163 13.5789\\
        5.09787 14.1081\\
        5.10681 14.7187\\
        5.12837 15.9818\\
        5.13578 16.8525\\
        5.20649 20.3572\\
        5.21305 22.0645\\
        5.26149 26.4905\\
        5.31229 33.3134\\
        5.31678 37.0233\\
        5.36731 44.1159\\
      };
    \addplot+[color=cclust, dashed, line width=1.1pt, mark=*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cclust, draw=cclust}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        5.57735 193.18\\
      };
    \addplot+[color=cclust, dashed, line width=1.1pt, mark=square*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cclust, draw=cclust}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        5.41942 70.0216\\
        5.44696 67.2079\\
        5.47283 85.0725\\
      };
    \addplot+[color=cclust, dashed, line width=1.1pt, mark=triangle*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cclust, draw=cclust}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        5.28106 27.7541\\
        5.28892 28.5777\\
        5.29206 29.1332\\
        5.29602 30.9356\\
        5.29834 32.2536\\
        5.29849 29.8181\\
        5.30545 34.7127\\
      };
    \addplot+[color=cclust, dashed, line width=1.1pt, mark=diamond*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cclust, draw=cclust}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        5.08574 12.2142\\
        5.09949 13.398\\
        5.10102 12.5174\\
        5.10184 12.9265\\
        5.11458 12.885\\
        5.11524 13.7058\\
      };
    \addplot+[color=cclust, dashed, line width=1.1pt, mark=none, line width=1.2pt, forget plot]
      table[row sep=\\] {
        5.09101 12.0646\\
        5.09636 12.3174\\
        5.11033 12.4932\\
        5.11635 12.8059\\
        5.12338 14.5542\\
        5.15567 17.7872\\
        5.27813 27.0018\\
        5.28157 27.5405\\
        5.2922 28.5411\\
        5.30903 28.566\\
        5.44424 66.611\\
        5.44802 67.0734\\
        5.45232 67.8043\\
        5.4762 71.2771\\
        5.48116 77.8402\\
        5.49253 95.965\\
        5.49732 107.876\\
        5.50719 112.192\\
        5.51754 141.462\\
        5.55427 150.58\\
        5.56366 156.787\\
        5.57461 166.441\\
        5.57887 180.204\\
        5.59858 221.922\\
        5.6129 267.508\\
        5.6253 320.058\\
        5.64341 394.601\\
        5.64486 405.908\\
      };
    \addplot+[color=cclust, dashed, line width=1.1pt, mark=*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cclust, draw=cclust}, forget plot]
      table[row sep=\\] {
        5.51754 141.462\\
        5.55427 150.58\\
        5.56366 156.787\\
        5.57461 166.441\\
        5.57887 180.204\\
        5.59858 221.922\\
        5.6129 267.508\\
        5.6253 320.058\\
        5.64341 394.601\\
        5.64486 405.908\\
      };
    \addplot+[color=cclust, dashed, line width=1.1pt, mark=square*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cclust, draw=cclust}, forget plot]
      table[row sep=\\] {
        5.44424 66.611\\
        5.44802 67.0734\\
        5.45232 67.8043\\
        5.4762 71.2771\\
        5.48116 77.8402\\
        5.49253 95.965\\
        5.49732 107.876\\
        5.50719 112.192\\
      };
    \addplot+[color=cclust, dashed, line width=1.1pt, mark=triangle*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cclust, draw=cclust}, forget plot]
      table[row sep=\\] {
        5.27813 27.0018\\
        5.28157 27.5405\\
        5.2922 28.5411\\
        5.30903 28.566\\
      };
    \addplot+[color=cclust, dashed, line width=1.1pt, mark=diamond*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cclust, draw=cclust}, forget plot]
      table[row sep=\\] {
        5.09101 12.0646\\
        5.09636 12.3174\\
        5.11033 12.4932\\
        5.11635 12.8059\\
        5.12338 14.5542\\
        5.15567 17.7872\\
      };
    \addplot+[color=cchurnwin, solid, line width=1.3pt, mark=*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cchurnwin, draw=cchurnwin}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        5.56649 191.074\\
        5.60245 212.429\\
        5.61909 231.9\\
        5.62443 245.192\\
        5.70911 690.545\\
      };
    \addplot+[color=cchurnwin, solid, line width=1.3pt, mark=square*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cchurnwin, draw=cchurnwin}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        5.48304 98.0616\\
        5.50146 92.7334\\
        5.52045 99.8377\\
        5.63052 253.556\\
      };
    \addplot+[color=cchurnwin, solid, line width=1.3pt, mark=triangle*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cchurnwin, draw=cchurnwin}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        5.3711 47.6084\\
        5.38768 41.6138\\
        5.3909 41.1237\\
        5.49713 74.0244\\
      };
    \addplot+[color=cchurnwin, solid, line width=1.3pt, mark=diamond*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cchurnwin, draw=cchurnwin}, only marks, draw opacity=0.25, fill opacity=0.25, forget plot]
      table[row sep=\\] {
        5.2271 19.4643\\
        5.24204 18.7543\\
        5.25967 19.9574\\
        5.27178 25.0307\\
        5.29951 25.4644\\
        5.31401 22.9342\\
      };
    \addplot+[color=cchurnwin, solid, line width=1.3pt, mark=none, line width=1.2pt, forget plot]
      table[row sep=\\] {
        5.25406 18.6296\\
        5.27612 19.7171\\
        5.29924 20.4518\\
        5.30689 20.9287\\
        5.31506 21.56\\
        5.33339 26.923\\
        5.39798 41.0688\\
        5.40815 43.0034\\
        5.41802 44.268\\
        5.45762 50.3796\\
        5.465 53.8942\\
        5.49893 63.46\\
        5.52148 80.6875\\
        5.53246 101.692\\
        5.5401 109.581\\
        5.55789 117.882\\
        5.5838 137.736\\
        5.61281 164.895\\
        5.62163 191.809\\
        5.63494 234.755\\
        5.6426 288.027\\
        5.65013 313.163\\
        5.67491 371.373\\
        5.68344 448.402\\
        5.70281 550.615\\
        5.71144 658.823\\
      };
    \addplot+[color=cchurnwin, solid, line width=1.3pt, mark=*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cchurnwin, draw=cchurnwin}, forget plot]
      table[row sep=\\] {
        5.6426 288.027\\
        5.65013 313.163\\
        5.67491 371.373\\
        5.68344 448.402\\
        5.70281 550.615\\
        5.71144 658.823\\
      };
    \addplot+[color=cchurnwin, solid, line width=1.3pt, mark=square*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cchurnwin, draw=cchurnwin}, forget plot]
      table[row sep=\\] {
        5.53246 101.692\\
        5.5401 109.581\\
        5.55789 117.882\\
        5.5838 137.736\\
        5.61281 164.895\\
        5.62163 191.809\\
        5.63494 234.755\\
      };
    \addplot+[color=cchurnwin, solid, line width=1.3pt, mark=triangle*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cchurnwin, draw=cchurnwin}, forget plot]
      table[row sep=\\] {
        5.39798 41.0688\\
        5.40815 43.0034\\
        5.41802 44.268\\
        5.45762 50.3796\\
        5.465 53.8942\\
        5.49893 63.46\\
        5.52148 80.6875\\
      };
    \addplot+[color=cchurnwin, solid, line width=1.3pt, mark=diamond*, mark size=1.1pt, only marks, mark size=1.5pt, mark options={solid, fill=cchurnwin, draw=cchurnwin}, forget plot]
      table[row sep=\\] {
        5.25406 18.6296\\
        5.27612 19.7171\\
        5.29924 20.4518\\
        5.30689 20.9287\\
        5.31506 21.56\\
        5.33339 26.923\\
      };
    \addplot+[color=black, densely dashed, line width=0.8pt, mark=star, mark size=1.1pt, only marks, mark size=3.2pt, mark options={line width=0.9pt}, forget plot]
      table[row sep=\\] {
        5.45987 15.1622\\
      };
    \node[cdata, font=\scriptsize, rotate=90, anchor=west, inner sep=1pt] at ([xshift=6pt, yshift=3pt]axis cs:5.4599,0) {data entropy};
    \node[anchor=north west, draw=black!25, line width=0.4pt, fill=white, fill opacity=0.9, text opacity=1, inner sep=2.5pt, font=\scriptsize] at (rel axis cs:0.025,0.975) {\begin{tabular}{@{}l@{~}l@{}}\tikz[baseline=-0.5ex]{\draw[ccobit, solid, line width=1.1pt] (0pt,0pt)--(13pt,0pt);} & CoBit \\
\tikz[baseline=-0.5ex]{\draw[ccobitsn, loosely dashed, line width=1.1pt] (0pt,0pt)--(13pt,0pt);} & CoBit, $s\!=\!1.05$ \\
\tikz[baseline=-0.5ex]{\draw[cclust, dashed, line width=1.1pt] (0pt,0pt)--(13pt,0pt);} & H-CoBit \\
\tikz[baseline=-0.5ex]{\draw[cchurnwin, solid, line width=1.3pt] (0pt,0pt)--(13pt,0pt);} & H-CoBit + per-modality sampler\end{tabular}};
    \addlegendimage{black, only marks, mark=*, mark size=1.5pt, mark options={solid, fill=black, draw=black}}
    \addlegendentry{NFE 64}
    \addlegendimage{black, only marks, mark=square*, mark size=1.5pt, mark options={solid, fill=black, draw=black}}
    \addlegendentry{NFE 128}
    \addlegendimage{black, only marks, mark=triangle*, mark size=1.5pt, mark options={solid, fill=black, draw=black}}
    \addlegendentry{NFE 256}
    \addlegendimage{black, only marks, mark=diamond*, mark size=1.5pt, mark options={solid, fill=black, draw=black}}
    \addlegendentry{NFE 512}
    \addlegendimage{black, only marks, mark=pentagon*, mark size=1.5pt, mark options={solid, fill=black, draw=black}}
    \addlegendentry{NFE 1024 (a only)}
    \addlegendimage{black, only marks, mark=star, mark size=2.6pt, mark options={line width=0.9pt}}
    \addlegendentry{real data}
  \end{groupplot}
  \node[panellabel] at (group c1r1.north west)
  {\shortstack[l]{(a) LM1B {\normalfont(1M vs 600k steps)}}};

\node[panellabel] at (group c2r1.north west)
  {\shortstack[l]{(b) OpenWebText {\normalfont(matched 750k steps)}}};
\end{tikzpicture}



==> figures/genppl_entropy_frontier_3panel_caption.tex <==
\caption{\textbf{Generation quality against diversity.} GenPPL versus token unigram entropy for (a) LM1B, 1M vs 600k steps, (b) OpenWebText, matched 750k steps. Each model is swept over churn $\gamma$ and NFE budget; the solid curve is the Pareto frontier. The dashed rule is the data's unigram entropy and the star is real data. H-CoBit ($n{=}16$) uses cluster loss weight $\lambda_2 = \frac{4}{15}$ in (a) and $\lambda_2 = 0.1$ in (b). Per-modality sampler resamples the same checkpoint with cluster churn confined to the late half of the schedule, at $\gamma_2\!=\!0.4$ in (a) and $\gamma_2\!=\!0.3$ with global $s_{\mathrm{noise}}\!=\!1.05$ in (b). $s_{\mathrm{noise}}$ is model-agnostic, so (b) also plots CoBit at $s_{\mathrm{noise}}\!=\!1.05$ for fair comparison. }


==> figures/method_figure_v2_body.tex <==

\begin{tikzpicture}[font=\scriptsize, inner sep=0pt, outer sep=0pt]

\draw[hcd/sep] (3.62,0.45) -- (3.62,6.26);
\draw[hcd/sep] (9.38,0.45) -- (9.38,6.26);

\begin{scope}[shift={(0,0.36)}]
  \node[hcd/ptitle] at (0,6.04) {(a) Hierarchy construction};

  \node[hcd/frame, minimum width=3.25cm, minimum height=1.18cm] at (1.62,4.86) {};
  \begin{scope}[shift={(1.62,4.86)}]
    \foreach \p in {(-1.05,0.24),(-0.85,0.34),(-0.65,0.20),(-0.90,0.10),(-0.72,0.30)}
      \node[hcd/dot, fill=cinfo] at \p {};
    \foreach \p in {(0.55,0.24),(0.75,0.34),(0.95,0.20),(0.70,0.10),(0.88,0.30)}
      \node[hcd/dot, fill=ccluster] at \p {};
    \foreach \p in {(-0.25,-0.28),(-0.05,-0.18),(0.15,-0.32),(-0.10,-0.40),(0.06,-0.22)}
      \node[hcd/dot, fill=caccent] at \p {};
    \node[hcd/ring, minimum width=0.98cm, minimum height=0.56cm] at (-0.85,0.22) {};
    \node[hcd/ring, minimum width=0.98cm, minimum height=0.56cm] at ( 0.75,0.22) {};
    \node[hcd/ring, minimum width=0.98cm, minimum height=0.54cm] at (-0.05,-0.29) {};
  \end{scope}
  \node[hcd/note, anchor=north] at (1.62,4.18) {pretrained token embeddings};

  \draw[hcd/ar] (0.95,3.96) -- (0.95,3.64);
  \node[hcd/note, anchor=west, text=black!70] at (1.06,3.80)
       {$k$-means\texttt{++}};
  \node[font=\scriptsize, anchor=north] at (1.62,3.60)
       {$\Gamma:\mathcal{V}\to\mathcal{C}$,\ \ $|\mathcal{C}|=n$};

  \node[hcd/box, anchor=north, align=left] at (1.62,3.16)
       {$\text{cat},\text{dog},\text{wolf},\dots \mapsto c_{7}$\\
        $\text{the},\text{a},\text{this},\dots \mapsto c_{3}$};

  \foreach \w/\i in {the/0, cat/1, sat/2, on/3}
    \node[hcd/word] (aw\i) at (0.72+0.76*\i, 1.60) {\w};
  \foreach \c/\i in {{$c_{3}$}/0, {$c_{7}$}/1, {$c_{2}$}/2, {$c_{5}$}/3}
    \node[hcd/clus] (ac\i) at (0.72+0.76*\i, 0.98) {\c};
  \foreach \i in {0,1,2,3} \draw[hcd/thin] (aw\i.south) -- (ac\i.north);
  \node[anchor=east, font=\tiny] at (0.30,1.60) {$y^{1}$};
  \node[anchor=east, font=\tiny] at (0.30,0.98) {$y^{2}$};
  \node[anchor=east, font=\tiny, text=black!60] at (0.30,1.29) {$\Gamma$};

\end{scope}

\begin{scope}[shift={(3.78,0.36)}]
  \node[hcd/ptitle] at (0,6.04) {(b) Joint corruption \& training};

  \node[draw=cinfo!55, fill=cinfo!10, rounded corners=1.5pt, line width=0.4pt,
        inner sep=2.5pt, minimum height=0.34cm, font=\tiny]
       (bty) at (1.28,5.52) {text tokens $y^{1}$};
  \node[draw=ccluster!60, fill=ccluster!12, rounded corners=1.5pt, line width=0.4pt,
        inner sep=2.5pt, minimum height=0.34cm, font=\tiny]
       (bcy) at (3.34,5.52) {clusters $y^{2}$};
  \draw[hcd/ar] (bty.east) -- (bcy.west);
  \node[anchor=south, font=\tiny, inner sep=1pt] at (2.38,5.61) {$\Gamma$};
  \node[anchor=west, font=\tiny, text=black!60] at (4.00,5.52) {$y$};

  \draw[hcd/ar] (bty.south) -- (1.28,4.92);
  \node[anchor=west, font=\tiny, inner sep=1pt] at (1.37,5.13) {$\mathcal{E}_{1}$};
  \draw[hcd/ar] (bcy.south) -- (3.34,4.92);
  \node[anchor=west, font=\tiny, inner sep=1pt] at (3.43,5.13) {$\mathcal{E}_{2}$};

  \foreach \x in {0.76,1.06,1.68} {\HcdTokCell{\x}{4.42}}
  \foreach \k in {-1,0,1} \fill[black!45] (1.48+0.07*\k,4.64) circle (0.32pt);
  \foreach \x in {2.82,3.12,3.74} {\HcdClusCell{\x}{4.53}}
  \foreach \k in {-1,0,1} \fill[black!45] (3.54+0.07*\k,4.64) circle (0.32pt);

  \draw[decorate, decoration={brace, mirror, amplitude=2pt}, black!45, line width=0.35pt]
      (0.70,4.86) -- (0.70,4.42);
  \node[anchor=east, font=\tiny, text=cinfo] at (0.58,4.64) {$d_{1}$};
  \draw[decorate, decoration={brace, mirror, amplitude=2pt}, black!45, line width=0.35pt]
      (2.76,4.75) -- (2.76,4.53);
  \node[anchor=east, font=\tiny, text=ccluster] at (2.64,4.64) {$d_{2}$};
  \node[hcd/note, anchor=west] at (4.06,4.64) {embeddings $x_{0}$};

  \draw[black!45, line width=0.45pt, rounded corners=2pt]
        (1.17,4.40) -- (1.17,3.76) -- (2.31,3.76);
  \draw[black!45, line width=0.45pt, rounded corners=2pt]
        (3.23,4.51) -- (3.23,3.76) -- (2.31,3.76);
  \node[draw=cinfo!60, densely dashed, fill=white, rounded corners=1pt,
        line width=0.4pt, inner sep=1.8pt, font=\tiny, text=cinfo]
       at (1.17,4.09) {$+\,\sigma_{1}I_{d_{1}}\epsilon$};
  \node[draw=ccluster!65, densely dashed, fill=white, rounded corners=1pt,
        line width=0.4pt, inner sep=1.8pt, font=\tiny, text=ccluster]
       at (3.23,4.09) {$+\,\sigma_{2}I_{d_{2}}\epsilon$};
  \draw[hcd/ar] (2.31,3.76) -- (2.31,3.53);

  \foreach \x in {1.79,2.09,2.71} {\HcdCol{\x}{2.80}{cinfo!48}{ccluster!62}}
  \foreach \k in {-1,0,1} \fill[black!45] (2.51+0.07*\k,3.15) circle (0.32pt);
  \node[hcd/note, anchor=west, align=left] at (3.04,3.15)
       {noised embeddings\\[0.15em] $x_{\bm{\sigma}}=x_{0}+\Sigma\epsilon$};

  \draw[hcd/ar] (2.31,2.74) -- (2.31,2.42);
  \node[hcd/net, minimum width=2.30cm, minimum height=0.64cm] (net) at (2.31,2.06)
       {$D_{\theta}(x_{\bm{\sigma}},\sigma)$\\[-0.2em]
        {\tiny one network}};

  \draw[hcd/ar] (1.51,1.70) -- (1.51,1.36);
  \node[anchor=west, font=\tiny, text=cinfo, inner sep=1pt] at (1.59,1.53) {$D^{1}_{\theta}$};
  \draw[hcd/ar] (3.11,1.70) -- (3.11,1.36);
  \node[anchor=west, font=\tiny, text=ccluster, inner sep=1pt] at (3.19,1.53) {$D^{2}_{\theta}$};
  \node[hcd/note, anchor=north, text=cinfo]    at (1.51,1.32) {predicted tokens};
  \node[hcd/note, anchor=north, text=ccluster] at (3.11,1.32) {predicted clusters};

  \node[hcd/note, anchor=north, align=center] at (2.31,0.89)
       {$d_{2}\!\ll\! d_{1}$ ($n\!\ll\!|\mathcal{V}|$): negligible\\
        parameter and compute overhead};
\end{scope}

\begin{scope}[shift={(9.50,0)}]
  \node[hcd/ptitle] at (0,6.40) {(c) Sampling};

  \node[hcd/panel, minimum width=3.60cm, minimum height=2.00cm] (pflow) at (2.22,5.10) {};
  \node[hcd/note, anchor=north east, text=black!45] at (3.96,6.05) {embedding space $E$};

  \fill[ccluster!22] (2.85,4.85) ellipse (0.62 and 0.32);

  \node[hcd/ring, minimum width=0.80cm, minimum height=0.30cm] at (0.98,4.60) {};
  \node[hcd/ring, minimum width=0.70cm, minimum height=0.28cm] at (1.32,5.86) {};
  \node[hcd/ring, minimum width=0.70cm, minimum height=0.30cm] at (3.58,5.62) {};

  \begin{scope}
    \clip[rounded corners=2.5pt] (0.42,4.10) rectangle (4.02,6.10);
    \foreach \cx/\cy/\r in {1.10/5.25/0.80, 1.75/5.15/0.55, 2.30/5.06/0.30,
                            2.64/4.96/0.16, 2.86/4.88/0.07} {
      \fill[cinfo, fill opacity=0.07] (\cx,\cy) circle (\r);
      \draw[cinfo!45, densely dashed, line width=0.35pt] (\cx,\cy) circle (\r);
    }
  \end{scope}

  \draw[ccluster!75, densely dashed, line width=0.55pt] (2.85,4.85) ellipse (0.62 and 0.32);
  \node[font=\tiny, text=ccluster, anchor=north, inner sep=1pt] at (2.85,4.51)
       {$y^{2}_{0}\!=\!c_{7}$};
  \node[font=\tiny, text=black!45, anchor=north, inner sep=1pt] at (0.70,4.47) {$c_{2}$};
  \node[font=\tiny, text=black!45, anchor=west, inner sep=1pt] at (1.69,5.86) {$c_{4}$};
  \node[font=\tiny, text=black!45, anchor=east, inner sep=1pt] at (3.21,5.62) {$c_{9}$};
  \foreach \px/\py/\w in {2.40/4.70/fox, 2.90/4.66/dog} {
    \node[circle, fill=black!40, inner sep=0pt, minimum size=2.2pt] at (\px,\py) {};
    \node[font=\tiny\itshape, text=black!50, anchor=west, inner sep=1.2pt] at (\px+0.03,\py) {\w};
  }

  \draw[cinfo, line width=0.9pt, -{Stealth[length=3.4pt]}]
        (1.10,5.25) .. controls (1.40,5.35) and (1.50,5.10) .. (1.75,5.15)
                    .. controls (2.00,5.20) and (2.08,5.02) .. (2.30,5.06)
                    .. controls (2.46,5.09) and (2.52,4.94) .. (2.64,4.96)
                    .. controls (2.72,4.97) and (2.74,4.88) .. (2.82,4.88);
  \node[circle, fill=cinfo, inner sep=0pt, minimum size=2.8pt] at (2.86,4.88) {};
  \node[font=\tiny\itshape, text=cinfo, anchor=west, inner sep=1.5pt] at (2.93,4.88) {cat};

  \node[font=\tiny, text=cinfo, inner sep=1pt, anchor=south] at (1.10,5.31) {$x^{1}_{\sigma}$};
  \node[font=\tiny, text=cinfo, anchor=north, inner sep=1pt] at (1.10,5.17) {$\sigma_{\max}$};

  \node[hcd/panel, minimum width=3.60cm, minimum height=1.46cm] (ppost) at (2.22,2.57) {};
  \node[hcd/note, anchor=north west, text=black!45] at (0.48,3.25)
       {cluster posterior $p(y^{2}_{0})$};

  \foreach \g/\a/\b/\c/\d in {0/0.24/0.25/0.26/0.24, 1/0.22/0.20/0.34/0.24,
                              2/0.15/0.14/0.56/0.15, 3/0.08/0.07/0.76/0.09,
                              4/0.03/0.02/0.92/0.03} {
    \pgfmathsetmacro{\gx}{0.85+0.70*\g}
    \draw[black!30, line width=0.35pt] (\gx-0.26,2.38) -- (\gx+0.26,2.38);
    \fill[black!25] (\gx-0.225,2.38) rectangle ++(0.09,0.68*\a);
    \fill[black!25] (\gx-0.105,2.38) rectangle ++(0.09,0.68*\b);
    \fill[ccluster!85] (\gx+0.015,2.38) rectangle ++(0.09,0.68*\c);
    \fill[black!25] (\gx+0.135,2.38) rectangle ++(0.09,0.68*\d);
    \node[font=\tiny, text=ccluster, anchor=north, inner sep=1pt] at (\gx+0.06,2.35) {$c_{7}$};
  }
  \draw[hcd/thin] (0.62,2.11) -- (3.88,2.11);
  \node[font=\tiny, text=black!60, anchor=north, inner sep=1pt] at (0.85,2.06) {$\sigma_{\max}$};
  \node[font=\tiny, text=black!60, anchor=north, inner sep=1pt] at (3.63,2.06) {$\sigma\!\to\!0$};

  \draw[ccluster, line width=0.6pt, -{Stealth[length=3.4pt]}]
        (0.40,2.57) .. controls (0.12,2.57) and (0.12,4.95) .. (0.26,4.95) -- (0.40,4.95);
  \node[font=\tiny, text=ccluster, anchor=west, inner sep=1pt] at (0.30,3.78) {anchors token};
  \draw[cinfo, line width=0.6pt, -{Stealth[length=3.4pt]}]
        (4.04,4.95) .. controls (4.32,4.95) and (4.32,2.57) .. (4.18,2.57) -- (4.04,2.57);
  \node[font=\tiny, text=cinfo, anchor=east, inner sep=1pt] at (4.14,3.78) {refines cluster};

  \node[hcd/panel, minimum width=4.30cm, minimum height=0.95cm] at (2.22,0.98) {};
  \node[hcd/stitle] at (0.16,1.43) {sampler levers, per-modality};
  \node[hcd/note, anchor=north east] at (4.28,1.43)
       {{\color{cinfo}tokens} $\cdot$ {\color{ccluster}clusters}};

  \fill[black!12, rounded corners=0.4pt] (1.68,1.043) rectangle (3.50,1.097);
  \node[hcd/note, anchor=east] at (1.55,1.07) {noise grid $\sigma_{j}$};
  \node[circle, fill=cinfo, inner sep=0pt, minimum size=2.8pt] at (2.05,1.07) {};
  \node[circle, fill=ccluster, inner sep=0pt, minimum size=2.8pt] at (2.90,1.07) {};

  \fill[black!12, rounded corners=0.4pt] (1.68,0.723) rectangle (3.50,0.777);
  \node[hcd/note, anchor=east] at (1.55,0.75) {churn $\gamma_{j}$};
  \node[circle, fill=cinfo, inner sep=0pt, minimum size=2.8pt] at (2.40,0.75) {};
  \node[circle, fill=ccluster, inner sep=0pt, minimum size=2.8pt] at (3.10,0.75) {};
\end{scope}
\end{tikzpicture}

==> figures/method_figure_v2_caption.tex <==
\caption{\textbf{Hierarchical continuous diffusion ($k{=}2$).}
\textbf{(a)}~A surjective map $\Gamma$, obtained by $k$-means\texttt{++} on
pretrained embeddings, sends every token to a cluster, yielding a second
symbol sequence of the same length $L$.
\textbf{(b)}~The cluster index is encoded with the host model's own token encoder. The two codes are concatenated at each position and corrupted at their own noise levels
$\sigma_{1},\sigma_{2}$. One network denoises both modalities.
\textbf{(c)}~ Clusters act as a semantic anchor for tokens. This interplay can be optimized via per-modality scheduler/sampler parameter tuning.}


==> figures/quality_vs_compute_dumbbell_body.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.45cm, vertical sep=1.15cm},
  ]
    \nextgroupplot[
      paperaxis,
      width=4.908743896499239cm,
      height=3.2445cm,
      xmin=0.86,
      xmax=3.40669,
      ymin=-0.5,
      ymax=2.65,
      xlabel={compute saving \ (better $\rightarrow$)},
      axis lines*=left,
      xtick={1,1.5,2,3},
      xticklabels={$1\times$,$1.5\times$,$2\times$,$3\times$},
      xminorticks=false,
      ytick={0,1,2},
      yticklabels={GSM8K,OpenWebText,LM1B},
      ytick style={draw=none},
      y tick label style={font=\small},
      xmajorgrids=true,
      ymajorgrids=false,
    ]
    \draw[cdata, line width=0.7pt, densely dashed] (axis cs:1,-0.5) -- (axis cs:1,2.65);
    \node[circle, fill=cdata, inner sep=2pt] at (axis cs:1,2) {};
    \node[circle, fill=cseq1, inner sep=2.6pt] at (axis cs:0.971534,2) {};
    \node[cseq1, font=\small, anchor=west] at (axis cs:1.055,2) {$\approx$ same compute};
    \draw[cseq3, line width=1.4pt, -{Stealth[length=5pt,width=4pt]}, shorten <=2.5pt, shorten >=4pt] (axis cs:1,1) -- (axis cs:1.91855,1);
    \node[circle, fill=cdata, inner sep=2pt] at (axis cs:1,1) {};
    \node[circle, fill=cseq3, inner sep=2.6pt] at (axis cs:1.91855,1) {};
    \node[cseq3, font=\small, anchor=south west] at (axis cs:1.055,1.12) {1.9$\times$ less compute};
    \draw[cseq2, line width=1.4pt, -{Stealth[length=5pt,width=4pt]}, shorten <=2.5pt, shorten >=4pt] (axis cs:1,0) -- (axis cs:2.58083,0);
    \node[circle, fill=cdata, inner sep=2pt] at (axis cs:1,0) {};
    \node[circle, fill=cseq2, inner sep=2.6pt] at (axis cs:2.58083,0) {};
    \node[cseq2, font=\small, anchor=south west] at (axis cs:1.055,0.12) {2.6$\times$ less compute};
    \nextgroupplot[
      paperaxis,
      width=4.908743896499239cm,
      height=3.2445cm,
      xmin=-1.5,
      xmax=38.8977,
      ymin=-0.5,
      ymax=2.65,
      xlabel={relative quality gain \ (better $\rightarrow$)},
      axis lines*=left,
      xtick={0,10,20,30},
      xticklabels={0\%,10\%,20\%,30\%},
      xminorticks=false,
      ytick={0,1,2},
      yticklabels={},
      ytick style={draw=none},
      y tick label style={font=\small},
      xmajorgrids=true,
      ymajorgrids=false,
      clip=false,
    ]
    \draw[cdata, line width=0.7pt, densely dashed] (axis cs:0,-0.5) -- (axis cs:0,2.65);
    \draw[cseq1, line width=1.4pt, -{Stealth[length=5pt,width=4pt]}, shorten <=2.5pt, shorten >=4pt] (axis cs:0,2) -- (axis cs:32.9641,2);
    \node[circle, fill=cdata, inner sep=2pt] at (axis cs:0,2) {};
    \node[circle, fill=cseq1, inner sep=2.6pt] at (axis cs:32.9641,2) {};
    \node[cseq1, font=\small\bfseries, anchor=south west, inner sep=1.5pt] at (axis cs:0.727158,2.08) {$-$33\% GenPPL};
    \node[cseq1, font=\scriptsize, anchor=north west, inner sep=1.5pt] at (axis cs:0.727158,1.92) {73.6 $\rightarrow$ 49.4};
    \draw[cseq3, line width=1.4pt, -{Stealth[length=5pt,width=4pt]}, shorten <=2.5pt, shorten >=4pt] (axis cs:0,1) -- (axis cs:29.1472,1);
    \node[circle, fill=cdata, inner sep=2pt] at (axis cs:0,1) {};
    \node[circle, fill=cseq3, inner sep=2.6pt] at (axis cs:29.1472,1) {};
    \node[cseq3, font=\small\bfseries, anchor=south west, inner sep=1.5pt] at (axis cs:0.727158,1.08) {$-$29\% GenPPL};
    \node[cseq3, font=\scriptsize, anchor=north west, inner sep=1.5pt] at (axis cs:0.727158,0.92) {71.1 $\rightarrow$ 50.4};
    \draw[cseq2, line width=1.4pt, -{Stealth[length=5pt,width=4pt]}, shorten <=2.5pt, shorten >=4pt] (axis cs:0,0) -- (axis cs:8.05132,0);
    \node[circle, fill=cdata, inner sep=2pt] at (axis cs:0,0) {};
    \node[circle, fill=cseq2, inner sep=2.6pt] at (axis cs:8.05132,0) {};
    \node[cseq2, font=\small\bfseries, anchor=south west, inner sep=1.5pt] at (axis cs:0.727158,0.08) {$+$8\% accuracy};
    \node[cseq2, font=\scriptsize, anchor=north west, inner sep=1.5pt] at (axis cs:0.727158,-0.08) {25.4\% $\rightarrow$ 27.4\% ($+$2\,pt)};
    \node[circle, fill=cdata, inner sep=2pt, yshift=4.5pt] at (rel axis cs:0.42,1) {};
    \node[anchor=base west, yshift=1.5pt, font=\small, inner sep=1pt] at (rel axis cs:0.447,1) {CoBit};
    \node[circle, fill=black!85, inner sep=2.6pt, yshift=4.5pt] at (rel axis cs:0.7,1) {};
    \node[anchor=west, yshift=4.5pt, align=left, font=\small, inner sep=1pt] at (rel axis cs:0.728,1) {H-CoBit \\ (coloured)};
  \end{groupplot}
  \node[panellabel] at (group c1r1.north west) {Faster};
  \node[panellabel] at (group c2r1.north west) {Better};
\end{tikzpicture}


==> figures/text_samples_lm1b_body.tex <==
\noindent\begin{minipage}{\linewidth}\footnotesize
\setlength{\parindent}{0pt}\setlength{\parskip}{2pt}
\vspace{1pt}\hrule\vspace{3pt}
\textbf{Sample 1}\hfill genPPL 49.3\par\vspace{1pt}
. {\color{black!45}\texttt{[SEP]}} toll free : ( 212 ) 623 - 3228. {\color{black!45}\texttt{[SEP]}} howard hit. 200 with 83 homers and 105 rbis all season. {\color{black!45}\texttt{[SEP]}} caracas, venezuela ( cnn ) - - venezuela ' s president says venezuelan president hugo chavez and his venezuelan counterpart are ready to work closely with venezuelan president hugo chavez to bolster the island ' s most populous nation. {\color{black!45}\texttt{[SEP]}} how far has it been going? 1 the big question : how does the pharmaceutical industry affect our health? {\color{black!45}\texttt{[SEP]}} gov. tim kaine is expected to deliver his acceptance speech to the national academy of sciences as he prepares to recreate a global scam that could affect millions of
\par\vspace{3pt}
\vspace{1pt}\hrule\vspace{3pt}
\textbf{Sample 2}\hfill genPPL 49.2\par\vspace{1pt}
in the closing stages. {\color{black!45}\texttt{[SEP]}} \textquotedbl{} legitimate insomnia could have a negative effect on developing this efficient derivatives, \textquotedbl{} he said. {\color{black!45}\texttt{[SEP]}} notwithstanding - goers at dumfries and galloway borough council were arrested following the incident and are being questioned by shropshire police. {\color{black!45}\texttt{[SEP]}} it was last updated at 22. 49 gmt on sunday 17 may 2009. oxford city council. london borough of hackney, hackney. \pounds{}37, 779 - \pounds{}32, brewers pa inclusive. london borough of hackney. east london. \pounds{}33, zaragoza - \pounds{}27, 258 per annum. london borough of hackney. hackney. \pounds{}34, 456 - \pounds{}3
\par\vspace{3pt}
\vspace{1pt}\hrule\vspace{3pt}
\textbf{Sample 3}\hfill genPPL 49.2\par\vspace{1pt}
called on freddie mac and fannie mae financier freddie mac to regain the government ' s 50 percent stake in fannie mae. {\color{black!45}\texttt{[SEP]}} three men, all from bangor, have been arrested in connection with alleged sexual sex and are due to appear before preston magistrates ' court. {\color{black!45}\texttt{[SEP]}} tracy mcgrady, the scrum - half chief executive, made a full recovery after saturday ' s clash with fulham. {\color{black!45}\texttt{[SEP]}} for many exporters, beijing has been hailed as a scapegoat for exports. {\color{black!45}\texttt{[SEP]}} johnson was unveiling by mr clegg ' s resignation today after the party decided not to address parliament. {\color{black!45}\texttt{[SEP]}} kirchner
\par\vspace{3pt}
\hrule
\end{minipage}


==> figures/text_samples_lm1b_caption.tex <==
\caption{Unconditional samples from H-CoBit ($n{=}16$ clusters) with per-modality churn on LM1B (600k steps; late churn window, $\gamma_2\!=\!0.4$), the generation the ``H-CoBit $+$ PMS'' row of the main table (Table \ref{tab:main_table}) reports at the corpus entropy: NFE 512, $\gamma{=}0.3$, $H{=}4.34$ (data 4.34), genPPL 49.4 under GPT-2-large (data 53.1). The 3 samples shown are those of the $1024$ generated at this setting whose own per-sample genPPL is closest to that batch-level number. Each sample is 128 model tokens, shown in full.}


==> figures/text_samples_owt_body.tex <==
\noindent\begin{minipage}{\linewidth}\footnotesize
\setlength{\parindent}{0pt}\setlength{\parskip}{2pt}
\vspace{1pt}\hrule\vspace{3pt}
\textbf{Sample 1}\hfill genPPL 50.4\par\vspace{1pt}
said. ``This is consistent with ways to bring energy generation centres.[26 go, adding homes attached to coal, you prototype any electric car otherwise needed.''
\par Both Hyderabad and T Haiata are both concerned about the development the people of northern Delhi to continue implementing skyscintention on October 29, CUK member Art decahri NakAli said.
\par Riana also told Karachi's news agency that with her mother on Friday she hadjump thoroughly to the ``reaster'' of tyre.
\par The Energy and Environment Agency toured an inquiry into the Deadly tornado hits information and accused the company of tyre continuing to tape Hyderabad and T Haiata.
\par And theNG failed to respond to details on the matter.
\par Firstpost is now on WhatsApp. For the latest analysis, commentary and news updates, sign up for our WhatsApp services. Just go to Firstpost.com/Whatsapp and hit the Subscribe button{\color{black!45}\texttt{\textless{}\textbar{}endoftext\textbar{}\textgreater{}}}A top attorney who spent the past two decades in office known for his voter job at driveway Hill, is accused of haircinding and wounding pro-commercial Country.
\par New Hampshire Attorney General Canterbury Hunt and City Council ex-Chief Jeff Sessions announced Monday.
\par Senate senators Dianne Feinstein, Majority [\ldots]
\par\vspace{3pt}
\vspace{1pt}\hrule\vspace{3pt}
\textbf{Sample 2}\hfill genPPL 50.4\par\vspace{1pt}
divided terrorist pledged Europe -- al Qaeda.
\par About a month later Abdel Sheikh bin al-Yaminhtar was arrested, and avoided that on that occasion.
\par Mr Masawi's official has not yet been arrested, but did not remain in custody L., five Anamaufie state was quoted as saying by condition of anonymity. He was carrying Horse and ammunition+ identifiable air bombs, police added.
\par \textquotedbl{}I'm going to say that we are angry and fortunate afraid of,\textquotedbl{} Mr Masawi said: \textquotedbl{}We might blow to the embarrassment. We must return back to us and take care of us, our basket,\textquotedbl{} he said.
\par CNN News correspondent Alan Hitsje contributed to this report.{\color{black!45}\texttt{\textless{}\textbar{}endoftext\textbar{}\textgreater{}}}Breaking News Emails Get breaking news alerts and special reports. The news and stories that matter, delivered weekday mornings.
\par Aug. 12, 2011, 4:05 PM GMT / Updated Oct. 12, 2011, 12:05 PM GMT By Vindariad
\par House Minority Leader Thilo Pelosi (D-Calif.) said Friday afternoon that Pelosi should also be at odds because Senate Majority Leader Mitch McConnell was ``almost confident'' to ascertain the interests of American climate talks, in a decision that goes ahead seriously.
\par Rep. Richard Jontz (D-Calif.) said Pelosi were ``highly concerned'' and that some [\ldots]
\par\vspace{3pt}
\vspace{1pt}\hrule\vspace{3pt}
\textbf{Sample 3}\hfill genPPL 50.3\par\vspace{1pt}
's been very aware of what he's going to do.
\par ADVERTISEMENT
\par \textquotedbl{}Among all the ex-Millbor officials of Congress --- one of whom you're president --- he has on matters,\textquotedbl{} House Minority Leader Nancy Pelosi said in a telephone interview Monday. \textquotedbl{}There's at work president about this style of what's doing and condemning him to be president. The president-in-chief's not always able to do what he's going to do, and they basically do our best. But the president-in-chief's not always going to seem to be human.\textquotedbl{}{\color{black!45}\texttt{\textless{}\textbar{}endoftext\textbar{}\textgreater{}}}Former Democratic presidential nominee Hillary Clinton Hillary Diane Rodham ClintonREAD: Cohen testimony alleges Trump knew Stone talked with WikiLeaks about DNC emails County GOP in Minnesota shares comparing Sanders to Hitler Holder: 'Time to make the Electoral College a vestige of the past' MORE (D-N.H.), about Donald Trump's ``functional legislation.''
\par Sen. Paul Ryan Donald John TrumpHouse committee believes it has evidence Trump requested putting ally in charge of Cohen probe: report Vietnamese airline takes steps steps to open flights on sidelines of Trump-Kim summit Manafort's attorneys say he should get less than 10 years in prison MORE (Claiff) Raney fork (Robert) [\ldots]
\vspace{1pt}\hrule\vspace{3pt}

\par\vspace{3pt}
\hrule
\end{minipage}


==> figures/text_samples_owt_caption.tex <==
\caption{Unconditional samples from H-CoBit ($n{=}16$ clusters) with per-modality churn on OpenWebText (750k steps; late churn window $+$ global $s_{\mathrm{noise}}\!=\!1.05$), the generation the ``H-CoBit $+$ PMS'' row of the main table (Table \ref{tab:main_table}) reports at the corpus entropy: NFE 256, $\gamma{=}0.25$, $H{=}5.46$ (data 5.46), genPPL 50.4 under GPT-2-large (data 14.9). The 3 samples shown are those of the $1024$ generated at this setting whose own per-sample genPPL is closest to that batch-level number. Each sample is 1024 model tokens; the first $1200$ characters are shown and $[\ldots]$ marks the cut.}


==> figures/token_cluster_agreement_hcobit_body.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=3 by 2, horizontal sep=0.35cm, vertical sep=0.25cm},
  ]
    \nextgroupplot[
      paperaxis,
      width=3.479483585627968cm,
      height=2.6cm,
      xmin=0,
      xmax=1,
      ymin=0,
      ymax=1.02,
      ylabel={agreement with final},
      scaled x ticks=false,
      xtick={0,0.25,0.5,0.75,1},
      xticklabel style={/pgf/number format/.cd, fixed},
      label style={font=\scriptsize},
      tick label style={font=\tiny},
      xticklabels={},
      ytick={0,0.25,0.5,0.75,1},
    ]
    \addplot+[color=cinfo, solid, line width=1.1pt, mark=none, forget plot]
      table[row sep=\\] {
        0 0.000823975\\
        0.015873 0.0569153\\
        0.031746 0.0716553\\
        0.047619 0.0823669\\
        0.0634921 0.0924988\\
        0.0793651 0.105682\\
        0.0952381 0.119263\\
        0.111111 0.132965\\
        0.126984 0.149811\\
        0.142857 0.1698\\
        0.15873 0.191528\\
        0.174603 0.216766\\
        0.190476 0.247772\\
        0.206349 0.279236\\
        0.222222 0.312317\\
        0.238095 0.352356\\
        0.253968 0.394714\\
        0.269841 0.436127\\
        0.285714 0.476837\\
        0.301587 0.515137\\
        0.31746 0.550354\\
        0.333333 0.583496\\
        0.349206 0.612457\\
        0.365079 0.637665\\
        0.380952 0.663483\\
        0.396825 0.683655\\
        0.412698 0.699738\\
        0.428571 0.718384\\
        0.444444 0.735352\\
        0.460317 0.749023\\
        0.47619 0.763153\\
        0.492063 0.774994\\
        0.507937 0.78775\\
        0.52381 0.799622\\
        0.539683 0.810303\\
        0.555556 0.820343\\
        0.571429 0.830322\\
        0.587302 0.839111\\
        0.603175 0.847748\\
        0.619048 0.85611\\
        0.634921 0.865234\\
        0.650794 0.872894\\
        0.666667 0.880188\\
        0.68254 0.887573\\
        0.698413 0.895081\\
        0.714286 0.902649\\
        0.730159 0.909363\\
        0.746032 0.915344\\
        0.761905 0.921234\\
        0.777778 0.926788\\
        0.793651 0.932678\\
        0.809524 0.939056\\
        0.825397 0.945312\\
        0.84127 0.951996\\
        0.857143 0.957825\\
        0.873016 0.962646\\
        0.888889 0.967987\\
        0.904762 0.973236\\
        0.920635 0.978821\\
        0.936508 0.983063\\
        0.952381 0.987488\\
        0.968254 0.992126\\
        0.984127 0.997162\\
        1 1\\
      };
    \addplot+[color=ccluster, solid, line width=1.1pt, mark=none, forget plot]
      table[row sep=\\] {
        0 0.215149\\
        0.015873 0.27536\\
        0.031746 0.318665\\
        0.047619 0.342285\\
        0.0634921 0.360291\\
        0.0793651 0.376984\\
        0.0952381 0.39267\\
        0.111111 0.410248\\
        0.126984 0.429626\\
        0.142857 0.451813\\
        0.15873 0.47464\\
        0.174603 0.501343\\
        0.190476 0.53186\\
        0.206349 0.562714\\
        0.222222 0.593689\\
        0.238095 0.626556\\
        0.253968 0.663025\\
        0.269841 0.69693\\
        0.285714 0.729248\\
        0.301587 0.756836\\
        0.31746 0.780273\\
        0.333333 0.801605\\
        0.349206 0.820404\\
        0.365079 0.837891\\
        0.380952 0.853485\\
        0.396825 0.867004\\
        0.412698 0.877563\\
        0.428571 0.88739\\
        0.444444 0.895538\\
        0.460317 0.903412\\
        0.47619 0.911682\\
        0.492063 0.918182\\
        0.507937 0.925415\\
        0.52381 0.931152\\
        0.539683 0.936462\\
        0.555556 0.940369\\
        0.571429 0.944672\\
        0.587302 0.94928\\
        0.603175 0.952423\\
        0.619048 0.955872\\
        0.634921 0.959076\\
        0.650794 0.962036\\
        0.666667 0.964844\\
        0.68254 0.967651\\
        0.698413 0.969635\\
        0.714286 0.972748\\
        0.730159 0.97464\\
        0.746032 0.976837\\
        0.761905 0.979126\\
        0.777778 0.98111\\
        0.793651 0.982666\\
        0.809524 0.984192\\
        0.825397 0.986298\\
        0.84127 0.988159\\
        0.857143 0.989502\\
        0.873016 0.990875\\
        0.888889 0.992432\\
        0.904762 0.994049\\
        0.920635 0.995331\\
        0.936508 0.996521\\
        0.952381 0.997528\\
        0.968254 0.998657\\
        0.984127 0.999298\\
        1 1\\
      };
    \addplot+[color=caccent, dashed, line width=1.1pt, mark=none, forget plot]
      table[row sep=\\] {
        0 0.178497\\
        0.015873 0.178497\\
        0.031746 0.178497\\
        0.047619 0.178497\\
        0.0634921 0.178497\\
        0.0793651 0.178955\\
        0.0952381 0.180847\\
        0.111111 0.1828\\
        0.126984 0.18512\\
        0.142857 0.192596\\
        0.15873 0.200714\\
        0.174603 0.212189\\
        0.190476 0.228577\\
        0.206349 0.249146\\
        0.222222 0.273315\\
        0.238095 0.302246\\
        0.253968 0.336945\\
        0.269841 0.372681\\
        0.285714 0.409821\\
        0.301587 0.445465\\
        0.31746 0.483185\\
        0.333333 0.518311\\
        0.349206 0.550568\\
        0.365079 0.5784\\
        0.380952 0.607422\\
        0.396825 0.632721\\
        0.412698 0.653839\\
        0.428571 0.674072\\
        0.444444 0.692963\\
        0.460317 0.710419\\
        0.47619 0.726135\\
        0.492063 0.742126\\
        0.507937 0.757294\\
        0.52381 0.771545\\
        0.539683 0.786255\\
        0.555556 0.799683\\
        0.571429 0.812988\\
        0.587302 0.823059\\
        0.603175 0.835327\\
        0.619048 0.845184\\
        0.634921 0.855743\\
        0.650794 0.865295\\
        0.666667 0.874969\\
        0.68254 0.884644\\
        0.698413 0.893921\\
        0.714286 0.902069\\
        0.730159 0.90979\\
        0.746032 0.916992\\
        0.761905 0.923737\\
        0.777778 0.930237\\
        0.793651 0.937408\\
        0.809524 0.943298\\
        0.825397 0.950409\\
        0.84127 0.956329\\
        0.857143 0.961945\\
        0.873016 0.966675\\
        0.888889 0.971863\\
        0.904762 0.976715\\
        0.920635 0.981812\\
        0.936508 0.986694\\
        0.952381 0.990631\\
        0.968254 0.994049\\
        0.984127 0.997131\\
        1 1\\
      };
    \node[font=\tiny, anchor=south east, inner sep=2pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:1,0) {final match 99.0\%};
    \nextgroupplot[
      paperaxis,
      width=3.479483585627968cm,
      height=2.6cm,
      xmin=0,
      xmax=1,
      ymin=0,
      ymax=1.02,
      scaled x ticks=false,
      xtick={0,0.25,0.5,0.75,1},
      xticklabel style={/pgf/number format/.cd, fixed},
      label style={font=\scriptsize},
      tick label style={font=\tiny},
      xticklabels={},
      ytick={0,0.25,0.5,0.75,1},
      yticklabels={},
    ]
    \addplot+[color=cinfo, solid, line width=1.1pt, mark=none, forget plot]
      table[row sep=\\] {
        0 0.000152588\\
        0.015873 0.00897217\\
        0.031746 0.00927734\\
        0.047619 0.00805664\\
        0.0634921 0.00823975\\
        0.0793651 0.00985718\\
        0.0952381 0.00949097\\
        0.111111 0.0106812\\
        0.126984 0.0135498\\
        0.142857 0.0178528\\
        0.15873 0.0226746\\
        0.174603 0.0298462\\
        0.190476 0.0384827\\
        0.206349 0.0452576\\
        0.222222 0.0570984\\
        0.238095 0.070282\\
        0.253968 0.0838318\\
        0.269841 0.100464\\
        0.285714 0.120087\\
        0.301587 0.138062\\
        0.31746 0.158478\\
        0.333333 0.181366\\
        0.349206 0.2034\\
        0.365079 0.223694\\
        0.380952 0.246124\\
        0.396825 0.269012\\
        0.412698 0.289642\\
        0.428571 0.311462\\
        0.444444 0.332397\\
        0.460317 0.351837\\
        0.47619 0.369263\\
        0.492063 0.393188\\
        0.507937 0.41449\\
        0.52381 0.434906\\
        0.539683 0.455475\\
        0.555556 0.477448\\
        0.571429 0.496429\\
        0.587302 0.52005\\
        0.603175 0.540894\\
        0.619048 0.559753\\
        0.634921 0.579163\\
        0.650794 0.597656\\
        0.666667 0.617706\\
        0.68254 0.635559\\
        0.698413 0.655914\\
        0.714286 0.676239\\
        0.730159 0.693817\\
        0.746032 0.713684\\
        0.761905 0.73111\\
        0.777778 0.750824\\
        0.793651 0.770966\\
        0.809524 0.789246\\
        0.825397 0.808411\\
        0.84127 0.827271\\
        0.857143 0.846436\\
        0.873016 0.86377\\
        0.888889 0.882751\\
        0.904762 0.901886\\
        0.920635 0.918945\\
        0.936508 0.938995\\
        0.952381 0.957031\\
        0.968254 0.973785\\
        0.984127 0.988922\\
        1 1\\
      };
    \addplot+[color=ccluster, solid, line width=1.1pt, mark=none, forget plot]
      table[row sep=\\] {
        0 0.199158\\
        0.015873 0.173157\\
        0.031746 0.164398\\
        0.047619 0.161713\\
        0.0634921 0.160126\\
        0.0793651 0.160736\\
        0.0952381 0.159271\\
        0.111111 0.160645\\
        0.126984 0.163055\\
        0.142857 0.167419\\
        0.15873 0.170227\\
        0.174603 0.176483\\
        0.190476 0.187683\\
        0.206349 0.194611\\
        0.222222 0.211975\\
        0.238095 0.224365\\
        0.253968 0.242279\\
        0.269841 0.263428\\
        0.285714 0.284363\\
        0.301587 0.306244\\
        0.31746 0.326874\\
        0.333333 0.351135\\
        0.349206 0.376556\\
        0.365079 0.396912\\
        0.380952 0.421204\\
        0.396825 0.445984\\
        0.412698 0.467926\\
        0.428571 0.491913\\
        0.444444 0.510773\\
        0.460317 0.530334\\
        0.47619 0.552429\\
        0.492063 0.576782\\
        0.507937 0.595001\\
        0.52381 0.617249\\
        0.539683 0.637573\\
        0.555556 0.658234\\
        0.571429 0.677765\\
        0.587302 0.698517\\
        0.603175 0.717316\\
        0.619048 0.733582\\
        0.634921 0.748962\\
        0.650794 0.766418\\
        0.666667 0.783142\\
        0.68254 0.795471\\
        0.698413 0.812622\\
        0.714286 0.827515\\
        0.730159 0.841034\\
        0.746032 0.855988\\
        0.761905 0.868225\\
        0.777778 0.881805\\
        0.793651 0.894897\\
        0.809524 0.906555\\
        0.825397 0.919434\\
        0.84127 0.928894\\
        0.857143 0.939026\\
        0.873016 0.949219\\
        0.888889 0.959625\\
        0.904762 0.968445\\
        0.920635 0.976257\\
        0.936508 0.983246\\
        0.952381 0.989502\\
        0.968254 0.993958\\
        0.984127 0.998138\\
        1 1\\
      };
    \addplot+[color=caccent, dashed, line width=1.1pt, mark=none, forget plot]
      table[row sep=\\] {
        0 0.178802\\
        0.015873 0.178802\\
        0.031746 0.178802\\
        0.047619 0.178802\\
        0.0634921 0.178802\\
        0.0793651 0.178802\\
        0.0952381 0.178925\\
        0.111111 0.178894\\
        0.126984 0.180267\\
        0.142857 0.181091\\
        0.15873 0.18396\\
        0.174603 0.18689\\
        0.190476 0.192017\\
        0.206349 0.195984\\
        0.222222 0.200684\\
        0.238095 0.208313\\
        0.253968 0.217407\\
        0.269841 0.229401\\
        0.285714 0.243866\\
        0.301587 0.259247\\
        0.31746 0.27475\\
        0.333333 0.291687\\
        0.349206 0.312836\\
        0.365079 0.330322\\
        0.380952 0.349823\\
        0.396825 0.373688\\
        0.412698 0.395172\\
        0.428571 0.417023\\
        0.444444 0.435455\\
        0.460317 0.455688\\
        0.47619 0.474884\\
        0.492063 0.49704\\
        0.507937 0.518372\\
        0.52381 0.540863\\
        0.539683 0.55835\\
        0.555556 0.580231\\
        0.571429 0.603088\\
        0.587302 0.622437\\
        0.603175 0.643646\\
        0.619048 0.65979\\
        0.634921 0.680786\\
        0.650794 0.695953\\
        0.666667 0.713715\\
        0.68254 0.731903\\
        0.698413 0.748291\\
        0.714286 0.767181\\
        0.730159 0.786407\\
        0.746032 0.803375\\
        0.761905 0.81665\\
        0.777778 0.831543\\
        0.793651 0.84848\\
        0.809524 0.861206\\
        0.825397 0.87793\\
        0.84127 0.891113\\
        0.857143 0.904846\\
        0.873016 0.917877\\
        0.888889 0.929657\\
        0.904762 0.942047\\
        0.920635 0.951996\\
        0.936508 0.964203\\
        0.952381 0.974335\\
        0.968254 0.983948\\
        0.984127 0.992554\\
        1 1\\
      };
    \node[font=\tiny, anchor=south east, inner sep=2pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:1,0) {final match 99.2\%};
    \nextgroupplot[
      paperaxis,
      width=3.479483585627968cm,
      height=2.6cm,
      xmin=0,
      xmax=1,
      ymin=0,
      ymax=1.02,
      scaled x ticks=false,
      xtick={0,0.25,0.5,0.75,1},
      xticklabel style={/pgf/number format/.cd, fixed},
      label style={font=\scriptsize},
      tick label style={font=\tiny},
      xticklabels={},
      ytick={0,0.25,0.5,0.75,1},
      yticklabels={},
    ]
    \addplot+[color=cinfo, solid, line width=1.1pt, mark=none, forget plot]
      table[row sep=\\] {
        0 6.103516e-05\\
        0.015873 0.00796509\\
        0.031746 0.00839233\\
        0.047619 0.00747681\\
        0.0634921 0.00695801\\
        0.0793651 0.00769043\\
        0.0952381 0.00698853\\
        0.111111 0.00848389\\
        0.126984 0.00912476\\
        0.142857 0.0106506\\
        0.15873 0.013855\\
        0.174603 0.0171814\\
        0.190476 0.0195007\\
        0.206349 0.0231628\\
        0.222222 0.0288696\\
        0.238095 0.0346985\\
        0.253968 0.0419312\\
        0.269841 0.0513916\\
        0.285714 0.0595093\\
        0.301587 0.0699768\\
        0.31746 0.0819702\\
        0.333333 0.0939941\\
        0.349206 0.108643\\
        0.365079 0.124207\\
        0.380952 0.140472\\
        0.396825 0.157776\\
        0.412698 0.176697\\
        0.428571 0.196136\\
        0.444444 0.214813\\
        0.460317 0.234406\\
        0.47619 0.256256\\
        0.492063 0.27597\\
        0.507937 0.296051\\
        0.52381 0.318237\\
        0.539683 0.340057\\
        0.555556 0.362701\\
        0.571429 0.384949\\
        0.587302 0.407806\\
        0.603175 0.428284\\
        0.619048 0.452484\\
        0.634921 0.473724\\
        0.650794 0.496765\\
        0.666667 0.51712\\
        0.68254 0.538452\\
        0.698413 0.561157\\
        0.714286 0.583527\\
        0.730159 0.608093\\
        0.746032 0.629089\\
        0.761905 0.650635\\
        0.777778 0.674042\\
        0.793651 0.695068\\
        0.809524 0.718719\\
        0.825397 0.743164\\
        0.84127 0.767487\\
        0.857143 0.791412\\
        0.873016 0.814636\\
        0.888889 0.836487\\
        0.904762 0.860962\\
        0.920635 0.885498\\
        0.936508 0.908813\\
        0.952381 0.934052\\
        0.968254 0.959229\\
        0.984127 0.980927\\
        1 0.999969\\
      };
    \addplot+[color=ccluster, solid, line width=1.1pt, mark=none, forget plot]
      table[row sep=\\] {
        0 0.204224\\
        0.015873 0.177887\\
        0.031746 0.168243\\
        0.047619 0.160797\\
        0.0634921 0.154724\\
        0.0793651 0.156952\\
        0.0952381 0.152802\\
        0.111111 0.152344\\
        0.126984 0.155518\\
        0.142857 0.154236\\
        0.15873 0.153168\\
        0.174603 0.157532\\
        0.190476 0.157684\\
        0.206349 0.161987\\
        0.222222 0.170471\\
        0.238095 0.177002\\
        0.253968 0.184509\\
        0.269841 0.194885\\
        0.285714 0.203461\\
        0.301587 0.214905\\
        0.31746 0.228973\\
        0.333333 0.240295\\
        0.349206 0.256226\\
        0.365079 0.276459\\
        0.380952 0.294952\\
        0.396825 0.313721\\
        0.412698 0.336273\\
        0.428571 0.356781\\
        0.444444 0.379791\\
        0.460317 0.399414\\
        0.47619 0.420776\\
        0.492063 0.441589\\
        0.507937 0.461182\\
        0.52381 0.486389\\
        0.539683 0.510162\\
        0.555556 0.535431\\
        0.571429 0.557953\\
        0.587302 0.581696\\
        0.603175 0.603668\\
        0.619048 0.625092\\
        0.634921 0.649475\\
        0.650794 0.669983\\
        0.666667 0.692535\\
        0.68254 0.712646\\
        0.698413 0.732758\\
        0.714286 0.750763\\
        0.730159 0.771912\\
        0.746032 0.790802\\
        0.761905 0.809387\\
        0.777778 0.826416\\
        0.793651 0.84375\\
        0.809524 0.859772\\
        0.825397 0.877014\\
        0.84127 0.89328\\
        0.857143 0.908173\\
        0.873016 0.92099\\
        0.888889 0.934143\\
        0.904762 0.946838\\
        0.920635 0.95932\\
        0.936508 0.969269\\
        0.952381 0.980103\\
        0.968254 0.989716\\
        0.984127 0.996582\\
        1 1\\
      };
    \addplot+[color=caccent, dashed, line width=1.1pt, mark=none, forget plot]
      table[row sep=\\] {
        0 0.173065\\
        0.015873 0.173065\\
        0.031746 0.173065\\
        0.047619 0.173065\\
        0.0634921 0.173065\\
        0.0793651 0.173065\\
        0.0952381 0.173065\\
        0.111111 0.173492\\
        0.126984 0.173462\\
        0.142857 0.173828\\
        0.15873 0.175171\\
        0.174603 0.17691\\
        0.190476 0.179779\\
        0.206349 0.181915\\
        0.222222 0.184631\\
        0.238095 0.188019\\
        0.253968 0.19281\\
        0.269841 0.198517\\
        0.285714 0.205109\\
        0.301587 0.211456\\
        0.31746 0.21994\\
        0.333333 0.228241\\
        0.349206 0.238861\\
        0.365079 0.251495\\
        0.380952 0.264404\\
        0.396825 0.279602\\
        0.412698 0.294617\\
        0.428571 0.310577\\
        0.444444 0.326599\\
        0.460317 0.34375\\
        0.47619 0.364502\\
        0.492063 0.383698\\
        0.507937 0.401276\\
        0.52381 0.421051\\
        0.539683 0.444122\\
        0.555556 0.466614\\
        0.571429 0.487732\\
        0.587302 0.509247\\
        0.603175 0.531403\\
        0.619048 0.555481\\
        0.634921 0.578888\\
        0.650794 0.602661\\
        0.666667 0.623535\\
        0.68254 0.642426\\
        0.698413 0.662994\\
        0.714286 0.683624\\
        0.730159 0.706146\\
        0.746032 0.727356\\
        0.761905 0.747803\\
        0.777778 0.767914\\
        0.793651 0.786621\\
        0.809524 0.807587\\
        0.825397 0.825592\\
        0.84127 0.846344\\
        0.857143 0.864105\\
        0.873016 0.881042\\
        0.888889 0.896149\\
        0.904762 0.912781\\
        0.920635 0.928864\\
        0.936508 0.942719\\
        0.952381 0.959229\\
        0.968254 0.974335\\
        0.984127 0.987213\\
        1 0.999969\\
      };
    \node[font=\tiny, anchor=south east, inner sep=2pt, fill=white, fill opacity=0.85, text opacity=1] at (rel axis cs:1,0) {final match 99.0\%};
    \nextgroupplot[
      paperaxis,
      width=3.479483585627968cm,
      height=1.5cm,
      ymode=log,
      xmin=0,
      xmax=1,
      ymin=0.0001,
      ymax=3,
      ylabel={KL (nats)},
      scaled x ticks=false,
      xtick={0,0.25,0.5,0.75,1},
      xticklabel style={/pgf/number format/.cd, fixed},
      label style={font=\scriptsize},
      tick label style={font=\tiny},
      ytick={1e-4,1e-3,1e-2,1e-1,1},
      minor tick length=0pt,
    ]
    \addplot+[color=call, solid, line width=1.1pt, mark=none, forget plot]
      table[row sep=\\] {
        0 0.47999\\
        0.015873 0.495547\\
        0.031746 0.513268\\
        0.047619 0.533002\\
        0.0634921 0.553794\\
        0.0793651 0.577817\\
        0.0952381 0.604581\\
        0.111111 0.632566\\
        0.126984 0.66315\\
        0.142857 0.700999\\
        0.15873 0.73812\\
        0.174603 0.778239\\
        0.190476 0.826031\\
        0.206349 0.871122\\
        0.222222 0.918512\\
        0.238095 0.973488\\
        0.253968 1.02794\\
        0.269841 1.08032\\
        0.285714 1.13018\\
        0.301587 1.17116\\
        0.31746 1.20841\\
        0.333333 1.24126\\
        0.349206 1.26861\\
        0.365079 1.28685\\
        0.380952 1.3014\\
        0.396825 1.30989\\
        0.412698 1.31673\\
        0.428571 1.31737\\
        0.444444 1.31735\\
        0.460317 1.31778\\
        0.47619 1.31314\\
        0.492063 1.30688\\
        0.507937 1.30083\\
        0.52381 1.29029\\
        0.539683 1.2787\\
        0.555556 1.26725\\
        0.571429 1.25004\\
        0.587302 1.23489\\
        0.603175 1.21627\\
        0.619048 1.20004\\
        0.634921 1.17726\\
        0.650794 1.1575\\
        0.666667 1.13218\\
        0.68254 1.10543\\
        0.698413 1.07817\\
        0.714286 1.04713\\
        0.730159 1.01737\\
        0.746032 0.987171\\
        0.761905 0.950714\\
        0.777778 0.916339\\
        0.793651 0.874373\\
        0.809524 0.832091\\
        0.825397 0.789112\\
        0.84127 0.742896\\
        0.857143 0.693858\\
        0.873016 0.644062\\
        0.888889 0.585622\\
        0.904762 0.528464\\
        0.920635 0.47043\\
        0.936508 0.404788\\
        0.952381 0.345187\\
        0.968254 0.282537\\
        0.984127 0.228346\\
        1 0.278173\\
      };
    \nextgroupplot[
      paperaxis,
      width=3.479483585627968cm,
      height=1.5cm,
      ymode=log,
      xmin=0,
      xmax=1,
      ymin=0.0001,
      ymax=3,
      scaled x ticks=false,
      xtick={0,0.25,0.5,0.75,1},
      xticklabel style={/pgf/number format/.cd, fixed},
      label style={font=\scriptsize},
      tick label style={font=\tiny},
      ytick={1e-4,1e-3,1e-2,1e-1,1},
      minor tick length=0pt,
      yticklabels={},
    ]
    \addplot+[color=call, solid, line width=1.1pt, mark=none, forget plot]
      table[row sep=\\] {
        0 0.479762\\
        0.015873 0.492715\\
        0.031746 0.507175\\
        0.047619 0.521299\\
        0.0634921 0.535369\\
        0.0793651 0.551088\\
        0.0952381 0.568363\\
        0.111111 0.585712\\
        0.126984 0.608186\\
        0.142857 0.629044\\
        0.15873 0.654084\\
        0.174603 0.67993\\
        0.190476 0.706525\\
        0.206349 0.732494\\
        0.222222 0.760955\\
        0.238095 0.78978\\
        0.253968 0.82339\\
        0.269841 0.863086\\
        0.285714 0.900901\\
        0.301587 0.935852\\
        0.31746 0.969657\\
        0.333333 1.00153\\
        0.349206 1.02924\\
        0.365079 1.05793\\
        0.380952 1.08523\\
        0.396825 1.11288\\
        0.412698 1.13747\\
        0.428571 1.15587\\
        0.444444 1.1637\\
        0.460317 1.17833\\
        0.47619 1.19104\\
        0.492063 1.20484\\
        0.507937 1.2077\\
        0.52381 1.21126\\
        0.539683 1.21986\\
        0.555556 1.22832\\
        0.571429 1.21708\\
        0.587302 1.20675\\
        0.603175 1.19649\\
        0.619048 1.19456\\
        0.634921 1.1755\\
        0.650794 1.16345\\
        0.666667 1.14432\\
        0.68254 1.13284\\
        0.698413 1.12039\\
        0.714286 1.09679\\
        0.730159 1.07325\\
        0.746032 1.0428\\
        0.761905 1.01705\\
        0.777778 0.990982\\
        0.793651 0.946989\\
        0.809524 0.917345\\
        0.825397 0.87788\\
        0.84127 0.836572\\
        0.857143 0.798907\\
        0.873016 0.755187\\
        0.888889 0.697996\\
        0.904762 0.643602\\
        0.920635 0.586837\\
        0.936508 0.512737\\
        0.952381 0.426328\\
        0.968254 0.331152\\
        0.984127 0.225098\\
        1 0.206683\\
      };
    \nextgroupplot[
      paperaxis,
      width=3.479483585627968cm,
      height=1.5cm,
      ymode=log,
      xmin=0,
      xmax=1,
      ymin=0.0001,
      ymax=3,
      scaled x ticks=false,
      xtick={0,0.25,0.5,0.75,1},
      xticklabel style={/pgf/number format/.cd, fixed},
      label style={font=\scriptsize},
      tick label style={font=\tiny},
      ytick={1e-4,1e-3,1e-2,1e-1,1},
      minor tick length=0pt,
      yticklabels={},
      after end axis/.append code={\node[anchor=north, font=\scriptsize] at (rel axis cs:-0.6006,-0.27999999999999997) {sampling progress (step / steps)};},
      legend style={at={(-0.6006,-0.5666666666666667)}, anchor=north, legend columns=4, font=\scriptsize, draw=black!25, column sep=6pt},
    ]
    \addplot+[color=call, solid, line width=1.1pt, mark=none, forget plot]
      table[row sep=\\] {
        0 0.478874\\
        0.015873 0.491516\\
        0.031746 0.503612\\
        0.047619 0.517395\\
        0.0634921 0.53147\\
        0.0793651 0.545798\\
        0.0952381 0.560509\\
        0.111111 0.574881\\
        0.126984 0.589054\\
        0.142857 0.60702\\
        0.15873 0.624229\\
        0.174603 0.648567\\
        0.190476 0.668498\\
        0.206349 0.687918\\
        0.222222 0.706426\\
        0.238095 0.727741\\
        0.253968 0.749566\\
        0.269841 0.77651\\
        0.285714 0.801002\\
        0.301587 0.822828\\
        0.31746 0.849604\\
        0.333333 0.880384\\
        0.349206 0.907617\\
        0.365079 0.938904\\
        0.380952 0.96599\\
        0.396825 0.992759\\
        0.412698 1.0135\\
        0.428571 1.03696\\
        0.444444 1.06327\\
        0.460317 1.09145\\
        0.47619 1.11253\\
        0.492063 1.13107\\
        0.507937 1.14564\\
        0.52381 1.16304\\
        0.539683 1.18242\\
        0.555556 1.20648\\
        0.571429 1.20418\\
        0.587302 1.20337\\
        0.603175 1.19858\\
        0.619048 1.1916\\
        0.634921 1.18879\\
        0.650794 1.18114\\
        0.666667 1.17561\\
        0.68254 1.17691\\
        0.698413 1.16655\\
        0.714286 1.15521\\
        0.730159 1.15299\\
        0.746032 1.14127\\
        0.761905 1.11569\\
        0.777778 1.09586\\
        0.793651 1.05947\\
        0.809524 1.03322\\
        0.825397 0.999615\\
        0.84127 0.957615\\
        0.857143 0.9175\\
        0.873016 0.861864\\
        0.888889 0.808314\\
        0.904762 0.748003\\
        0.920635 0.687791\\
        0.936508 0.623783\\
        0.952381 0.53088\\
        0.968254 0.415194\\
        0.984127 0.290914\\
        1 0.27998\\
      };
    \addlegendimage{cinfo, solid, line width=1.1pt}
    \addlegendentry{token}
    \addlegendimage{ccluster, solid, line width=1.1pt}
    \addlegendentry{cluster block}
    \addlegendimage{caccent, dashed, line width=1.1pt}
    \addlegendentry{token-implied cluster}
    \addlegendimage{call, solid, line width=1.1pt}
    \addlegendentry{KL(token-implied $\|$ cluster block)}
  \end{groupplot}
  \node[panellabel] at (group c1r1.north west) {(a) $\gamma\!=\!0$ (no churn)};
  \node[panellabel] at (group c2r1.north west) {(b) $\gamma\!=\!0.13$};
  \node[panellabel] at (group c3r1.north west) {(c) $\gamma\!=\!0.2$};
\end{tikzpicture}


==> figures/token_cluster_agreement_hcobit_caption.tex <==
\caption{\textbf{Token/cluster agreement during sampling, H-CoBit} (LM1B, $n\!=\!16$, 600k steps; NFE 128, 256 samples). Top: share of positions whose current argmax already equals the final sample, for the token, the cluster block, and the cluster implied by the token block ($\sum_{x^1, \Gamma(x^1)=c} p(x^1)$). Bottom: Kullback-Leibler divergence between the token-implied cluster distribution and the cluster block.}

